Correlated Proxies: A New Definition and Improved Mitigation for Reward Hacking

Because it is difficult to precisely specify complex objectives, reinforcement learning policies are often optimized using proxy reward functions that only approximate the true goal. However, optimizing proxy rewards frequently leads to reward hacking: the optimized reward function ceases to be a good proxy and the resulting policy performs poorly with respect to the unspecified true reward. Principled solutions to reward hacking have been impeded by the lack of a good definition for the problem. To address this gap, we introduce a definition of reward hacking based on the correlation between proxy and true rewards for states and actions seen by a "reference policy" that breaks down under optimization. We show that this definition captures reward hacking behavior across several realistic settings, including in reinforcement learning from human feedback (RLHF). Using our formulation, we show theoretically that regularization to the reference policy can effectively prevent reward hacking. While the current practice in RLHF applies a KL penalty between action distributions for this purpose, our theory suggests regularizing the $\chi^2$ divergence between the policies' occupancy measures can be more effective. We intuitively show the benefits of this type of regularization and demonstrate that it better mitigates reward hacking in practice across four realistic settings, including RLHF. Our code is available at https://github.com/cassidylaidlaw/orpo.

==> figures/glucose_ad_om.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%   
%%   \newcommand{\safepolicy}{{\pi_\text{base}}}
%%   \newcommand{\learnedpolicy}{\pi}
%%   \newcommand{\proxyreward}{\tilde{R}}
%%   \newcommand{\truereward}{R}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.500000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173147in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.172050in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.172050in}{1.243293in}}%
\pgfpathlineto{\pgfqpoint{0.173147in}{1.243293in}}%
\pgfpathlineto{\pgfqpoint{0.173147in}{0.438063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173147in}{0.438063in}}{\pgfqpoint{0.998903in}{0.805230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.109804,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.109804,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.173147in}{0.438063in}}{\pgfqpoint{1.172050in}{0.871608in}}{%
\pgfpathmoveto{\pgfqpoint{0.173147in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.173147in}{0.871608in}}%
\pgfpathlineto{\pgfqpoint{0.183237in}{0.871267in}}%
\pgfpathlineto{\pgfqpoint{0.193327in}{0.838254in}}%
\pgfpathlineto{\pgfqpoint{0.203417in}{0.807453in}}%
\pgfpathlineto{\pgfqpoint{0.213507in}{0.778737in}}%
\pgfpathlineto{\pgfqpoint{0.223597in}{0.751984in}}%
\pgfpathlineto{\pgfqpoint{0.233687in}{0.727079in}}%
\pgfpathlineto{\pgfqpoint{0.243776in}{0.703913in}}%
\pgfpathlineto{\pgfqpoint{0.253866in}{0.682380in}}%
\pgfpathlineto{\pgfqpoint{0.263956in}{0.662382in}}%
\pgfpathlineto{\pgfqpoint{0.274046in}{0.643824in}}%
\pgfpathlineto{\pgfqpoint{0.284136in}{0.626617in}}%
\pgfpathlineto{\pgfqpoint{0.294226in}{0.610677in}}%
\pgfpathlineto{\pgfqpoint{0.304316in}{0.595923in}}%
\pgfpathlineto{\pgfqpoint{0.314406in}{0.582280in}}%
\pgfpathlineto{\pgfqpoint{0.324496in}{0.569675in}}%
\pgfpathlineto{\pgfqpoint{0.334586in}{0.558040in}}%
\pgfpathlineto{\pgfqpoint{0.344676in}{0.547311in}}%
\pgfpathlineto{\pgfqpoint{0.354766in}{0.537427in}}%
\pgfpathlineto{\pgfqpoint{0.364856in}{0.528331in}}%
\pgfpathlineto{\pgfqpoint{0.374946in}{0.519968in}}%
\pgfpathlineto{\pgfqpoint{0.385035in}{0.512289in}}%
\pgfpathlineto{\pgfqpoint{0.395125in}{0.505244in}}%
\pgfpathlineto{\pgfqpoint{0.405215in}{0.498788in}}%
\pgfpathlineto{\pgfqpoint{0.415305in}{0.492880in}}%
\pgfpathlineto{\pgfqpoint{0.425395in}{0.487478in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{0.482546in}}%
\pgfpathlineto{\pgfqpoint{0.445575in}{0.478048in}}%
\pgfpathlineto{\pgfqpoint{0.455665in}{0.473951in}}%
\pgfpathlineto{\pgfqpoint{0.465755in}{0.470225in}}%
\pgfpathlineto{\pgfqpoint{0.475845in}{0.466840in}}%
\pgfpathlineto{\pgfqpoint{0.485935in}{0.463770in}}%
\pgfpathlineto{\pgfqpoint{0.496025in}{0.460989in}}%
\pgfpathlineto{\pgfqpoint{0.506115in}{0.458473in}}%
\pgfpathlineto{\pgfqpoint{0.516205in}{0.456201in}}%
\pgfpathlineto{\pgfqpoint{0.526295in}{0.454153in}}%
\pgfpathlineto{\pgfqpoint{0.536384in}{0.452309in}}%
\pgfpathlineto{\pgfqpoint{0.546474in}{0.450652in}}%
\pgfpathlineto{\pgfqpoint{0.556564in}{0.449165in}}%
\pgfpathlineto{\pgfqpoint{0.566654in}{0.447834in}}%
\pgfpathlineto{\pgfqpoint{0.576744in}{0.446644in}}%
\pgfpathlineto{\pgfqpoint{0.586834in}{0.445582in}}%
\pgfpathlineto{\pgfqpoint{0.596924in}{0.444636in}}%
\pgfpathlineto{\pgfqpoint{0.607014in}{0.443796in}}%
\pgfpathlineto{\pgfqpoint{0.617104in}{0.443051in}}%
\pgfpathlineto{\pgfqpoint{0.627194in}{0.442391in}}%
\pgfpathlineto{\pgfqpoint{0.637284in}{0.441809in}}%
\pgfpathlineto{\pgfqpoint{0.647374in}{0.441296in}}%
\pgfpathlineto{\pgfqpoint{0.657464in}{0.440846in}}%
\pgfpathlineto{\pgfqpoint{0.667554in}{0.440451in}}%
\pgfpathlineto{\pgfqpoint{0.677643in}{0.440105in}}%
\pgfpathlineto{\pgfqpoint{0.687733in}{0.439805in}}%
\pgfpathlineto{\pgfqpoint{0.697823in}{0.439543in}}%
\pgfpathlineto{\pgfqpoint{0.707913in}{0.439316in}}%
\pgfpathlineto{\pgfqpoint{0.718003in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{0.728093in}{0.438952in}}%
\pgfpathlineto{\pgfqpoint{0.738183in}{0.438807in}}%
\pgfpathlineto{\pgfqpoint{0.748273in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{0.758363in}{0.438578in}}%
\pgfpathlineto{\pgfqpoint{0.768453in}{0.438488in}}%
\pgfpathlineto{\pgfqpoint{0.778543in}{0.438413in}}%
\pgfpathlineto{\pgfqpoint{0.788633in}{0.438349in}}%
\pgfpathlineto{\pgfqpoint{0.798723in}{0.438296in}}%
\pgfpathlineto{\pgfqpoint{0.808813in}{0.438251in}}%
\pgfpathlineto{\pgfqpoint{0.818903in}{0.438215in}}%
\pgfpathlineto{\pgfqpoint{0.828992in}{0.438184in}}%
\pgfpathlineto{\pgfqpoint{0.839082in}{0.438159in}}%
\pgfpathlineto{\pgfqpoint{0.849172in}{0.438139in}}%
\pgfpathlineto{\pgfqpoint{0.859262in}{0.438122in}}%
\pgfpathlineto{\pgfqpoint{0.869352in}{0.438109in}}%
\pgfpathlineto{\pgfqpoint{0.879442in}{0.438098in}}%
\pgfpathlineto{\pgfqpoint{0.889532in}{0.438090in}}%
\pgfpathlineto{\pgfqpoint{0.899622in}{0.438083in}}%
\pgfpathlineto{\pgfqpoint{0.909712in}{0.438078in}}%
\pgfpathlineto{\pgfqpoint{0.919802in}{0.438074in}}%
\pgfpathlineto{\pgfqpoint{0.929892in}{0.438071in}}%
\pgfpathlineto{\pgfqpoint{0.939982in}{0.438069in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{0.438067in}}%
\pgfpathlineto{\pgfqpoint{0.960162in}{0.438066in}}%
\pgfpathlineto{\pgfqpoint{0.970252in}{0.438065in}}%
\pgfpathlineto{\pgfqpoint{0.980341in}{0.438064in}}%
\pgfpathlineto{\pgfqpoint{0.990431in}{0.438064in}}%
\pgfpathlineto{\pgfqpoint{1.000521in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.010611in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.020701in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.030791in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.040881in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.050971in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.061061in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.071151in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.081241in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.091331in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.101421in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.121601in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.131690in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.141780in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.151870in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.161960in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.172050in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.172050in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.172050in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.161960in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.151870in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.141780in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.131690in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.121601in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.101421in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.091331in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.081241in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.071151in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.061061in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.050971in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.040881in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.030791in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.020701in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.010611in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.000521in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.990431in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.980341in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.970252in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.960162in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.939982in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.929892in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.919802in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.909712in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.899622in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.889532in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.879442in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.869352in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.859262in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.849172in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.839082in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.828992in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.818903in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.808813in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.798723in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.788633in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.778543in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.768453in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.758363in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.748273in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.738183in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.728093in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.718003in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.707913in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.697823in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.687733in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.677643in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.667554in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.657464in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.647374in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.637284in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.627194in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.617104in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.607014in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.596924in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.586834in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.576744in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.566654in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.556564in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.546474in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.536384in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.526295in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.516205in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.506115in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.496025in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.485935in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.475845in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.465755in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.455665in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.445575in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.425395in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.415305in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.405215in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.395125in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.385035in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.374946in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.364856in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.354766in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.344676in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.334586in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.324496in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.314406in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.304316in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.294226in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.284136in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.274046in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.263956in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.253866in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.243776in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.233687in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.223597in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.213507in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.203417in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.193327in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.183237in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.173147in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.173147in}{0.438063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173147in}{0.438063in}}{\pgfqpoint{0.998903in}{0.805230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.173147in}{0.438063in}}{\pgfqpoint{1.172050in}{1.830794in}}{%
\pgfpathmoveto{\pgfqpoint{0.173147in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.173147in}{1.830794in}}%
\pgfpathlineto{\pgfqpoint{0.183237in}{1.825628in}}%
\pgfpathlineto{\pgfqpoint{0.193327in}{1.393258in}}%
\pgfpathlineto{\pgfqpoint{0.203417in}{1.093078in}}%
\pgfpathlineto{\pgfqpoint{0.213507in}{0.885460in}}%
\pgfpathlineto{\pgfqpoint{0.223597in}{0.742422in}}%
\pgfpathlineto{\pgfqpoint{0.233687in}{0.644262in}}%
\pgfpathlineto{\pgfqpoint{0.243776in}{0.577173in}}%
\pgfpathlineto{\pgfqpoint{0.253866in}{0.531509in}}%
\pgfpathlineto{\pgfqpoint{0.263956in}{0.500560in}}%
\pgfpathlineto{\pgfqpoint{0.274046in}{0.479673in}}%
\pgfpathlineto{\pgfqpoint{0.284136in}{0.465640in}}%
\pgfpathlineto{\pgfqpoint{0.294226in}{0.456254in}}%
\pgfpathlineto{\pgfqpoint{0.304316in}{0.450005in}}%
\pgfpathlineto{\pgfqpoint{0.314406in}{0.445864in}}%
\pgfpathlineto{\pgfqpoint{0.324496in}{0.443133in}}%
\pgfpathlineto{\pgfqpoint{0.334586in}{0.441341in}}%
\pgfpathlineto{\pgfqpoint{0.344676in}{0.440172in}}%
\pgfpathlineto{\pgfqpoint{0.354766in}{0.439412in}}%
\pgfpathlineto{\pgfqpoint{0.364856in}{0.438921in}}%
\pgfpathlineto{\pgfqpoint{0.374946in}{0.438606in}}%
\pgfpathlineto{\pgfqpoint{0.385035in}{0.438404in}}%
\pgfpathlineto{\pgfqpoint{0.395125in}{0.438276in}}%
\pgfpathlineto{\pgfqpoint{0.405215in}{0.438195in}}%
\pgfpathlineto{\pgfqpoint{0.415305in}{0.438145in}}%
\pgfpathlineto{\pgfqpoint{0.425395in}{0.438113in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{0.438093in}}%
\pgfpathlineto{\pgfqpoint{0.445575in}{0.438081in}}%
\pgfpathlineto{\pgfqpoint{0.455665in}{0.438074in}}%
\pgfpathlineto{\pgfqpoint{0.465755in}{0.438069in}}%
\pgfpathlineto{\pgfqpoint{0.475845in}{0.438067in}}%
\pgfpathlineto{\pgfqpoint{0.485935in}{0.438065in}}%
\pgfpathlineto{\pgfqpoint{0.496025in}{0.438064in}}%
\pgfpathlineto{\pgfqpoint{0.506115in}{0.438064in}}%
\pgfpathlineto{\pgfqpoint{0.516205in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.526295in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.536384in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.546474in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.556564in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.566654in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.576744in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.586834in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.596924in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.607014in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.617104in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.627194in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.637284in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.647374in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.657464in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.667554in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.677643in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.687733in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.697823in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.707913in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.718003in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.728093in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.738183in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.748273in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.758363in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.768453in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.778543in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.788633in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.798723in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.808813in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.818903in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.828992in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.839082in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.849172in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.859262in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.869352in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.879442in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.889532in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.899622in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.909712in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.919802in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.929892in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.939982in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.960162in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.970252in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.980341in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.990431in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.000521in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.010611in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.020701in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.030791in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.040881in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.050971in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.061061in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.071151in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.081241in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.091331in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.101421in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.121601in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.131690in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.141780in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.151870in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.161960in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.172050in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.172050in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.172050in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.161960in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.151870in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.141780in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.131690in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.121601in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.101421in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.091331in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.081241in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.071151in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.061061in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.050971in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.040881in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.030791in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.020701in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.010611in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.000521in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.990431in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.980341in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.970252in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.960162in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.939982in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.929892in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.919802in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.909712in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.899622in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.889532in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.879442in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.869352in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.859262in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.849172in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.839082in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.828992in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.818903in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.808813in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.798723in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.788633in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.778543in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.768453in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.758363in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.748273in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.738183in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.728093in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.718003in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.707913in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.697823in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.687733in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.677643in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.667554in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.657464in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.647374in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.637284in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.627194in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.617104in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.607014in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.596924in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.586834in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.576744in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.566654in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.556564in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.546474in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.536384in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.526295in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.516205in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.506115in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.496025in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.485935in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.475845in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.465755in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.455665in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.445575in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.425395in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.415305in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.405215in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.395125in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.385035in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.374946in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.364856in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.354766in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.344676in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.334586in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.324496in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.314406in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.304316in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.294226in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.284136in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.274046in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.263956in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.253866in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.243776in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.233687in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.223597in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.213507in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.203417in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.193327in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.183237in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.173147in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.173147in}{0.438063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.173147in}{0.438063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.173147in,y=0.340841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672599in}{0.438063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672599in,y=0.340841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172050in}{0.438063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.172050in,y=0.340841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672599in,y=0.172975in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle a\) (insulin delivered)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173147in}{0.438063in}}{\pgfqpoint{0.998903in}{0.805230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.109804,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173147in}{0.871608in}}%
\pgfpathlineto{\pgfqpoint{0.183237in}{0.871267in}}%
\pgfpathlineto{\pgfqpoint{0.193327in}{0.838254in}}%
\pgfpathlineto{\pgfqpoint{0.203417in}{0.807453in}}%
\pgfpathlineto{\pgfqpoint{0.213507in}{0.778737in}}%
\pgfpathlineto{\pgfqpoint{0.223597in}{0.751984in}}%
\pgfpathlineto{\pgfqpoint{0.233687in}{0.727079in}}%
\pgfpathlineto{\pgfqpoint{0.243776in}{0.703913in}}%
\pgfpathlineto{\pgfqpoint{0.253866in}{0.682380in}}%
\pgfpathlineto{\pgfqpoint{0.263956in}{0.662382in}}%
\pgfpathlineto{\pgfqpoint{0.274046in}{0.643824in}}%
\pgfpathlineto{\pgfqpoint{0.284136in}{0.626617in}}%
\pgfpathlineto{\pgfqpoint{0.294226in}{0.610677in}}%
\pgfpathlineto{\pgfqpoint{0.304316in}{0.595923in}}%
\pgfpathlineto{\pgfqpoint{0.314406in}{0.582280in}}%
\pgfpathlineto{\pgfqpoint{0.324496in}{0.569675in}}%
\pgfpathlineto{\pgfqpoint{0.334586in}{0.558040in}}%
\pgfpathlineto{\pgfqpoint{0.344676in}{0.547311in}}%
\pgfpathlineto{\pgfqpoint{0.354766in}{0.537427in}}%
\pgfpathlineto{\pgfqpoint{0.364856in}{0.528331in}}%
\pgfpathlineto{\pgfqpoint{0.374946in}{0.519968in}}%
\pgfpathlineto{\pgfqpoint{0.385035in}{0.512289in}}%
\pgfpathlineto{\pgfqpoint{0.395125in}{0.505244in}}%
\pgfpathlineto{\pgfqpoint{0.405215in}{0.498788in}}%
\pgfpathlineto{\pgfqpoint{0.415305in}{0.492880in}}%
\pgfpathlineto{\pgfqpoint{0.425395in}{0.487478in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{0.482546in}}%
\pgfpathlineto{\pgfqpoint{0.445575in}{0.478048in}}%
\pgfpathlineto{\pgfqpoint{0.455665in}{0.473951in}}%
\pgfpathlineto{\pgfqpoint{0.465755in}{0.470225in}}%
\pgfpathlineto{\pgfqpoint{0.475845in}{0.466840in}}%
\pgfpathlineto{\pgfqpoint{0.485935in}{0.463770in}}%
\pgfpathlineto{\pgfqpoint{0.496025in}{0.460989in}}%
\pgfpathlineto{\pgfqpoint{0.506115in}{0.458473in}}%
\pgfpathlineto{\pgfqpoint{0.516205in}{0.456201in}}%
\pgfpathlineto{\pgfqpoint{0.526295in}{0.454153in}}%
\pgfpathlineto{\pgfqpoint{0.536384in}{0.452309in}}%
\pgfpathlineto{\pgfqpoint{0.546474in}{0.450652in}}%
\pgfpathlineto{\pgfqpoint{0.556564in}{0.449165in}}%
\pgfpathlineto{\pgfqpoint{0.566654in}{0.447834in}}%
\pgfpathlineto{\pgfqpoint{0.576744in}{0.446644in}}%
\pgfpathlineto{\pgfqpoint{0.586834in}{0.445582in}}%
\pgfpathlineto{\pgfqpoint{0.596924in}{0.444636in}}%
\pgfpathlineto{\pgfqpoint{0.607014in}{0.443796in}}%
\pgfpathlineto{\pgfqpoint{0.617104in}{0.443051in}}%
\pgfpathlineto{\pgfqpoint{0.627194in}{0.442391in}}%
\pgfpathlineto{\pgfqpoint{0.637284in}{0.441809in}}%
\pgfpathlineto{\pgfqpoint{0.647374in}{0.441296in}}%
\pgfpathlineto{\pgfqpoint{0.657464in}{0.440846in}}%
\pgfpathlineto{\pgfqpoint{0.667554in}{0.440451in}}%
\pgfpathlineto{\pgfqpoint{0.677643in}{0.440105in}}%
\pgfpathlineto{\pgfqpoint{0.687733in}{0.439805in}}%
\pgfpathlineto{\pgfqpoint{0.697823in}{0.439543in}}%
\pgfpathlineto{\pgfqpoint{0.707913in}{0.439316in}}%
\pgfpathlineto{\pgfqpoint{0.718003in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{0.728093in}{0.438952in}}%
\pgfpathlineto{\pgfqpoint{0.738183in}{0.438807in}}%
\pgfpathlineto{\pgfqpoint{0.748273in}{0.438683in}}%
\pgfpathlineto{\pgfqpoint{0.758363in}{0.438578in}}%
\pgfpathlineto{\pgfqpoint{0.768453in}{0.438488in}}%
\pgfpathlineto{\pgfqpoint{0.778543in}{0.438413in}}%
\pgfpathlineto{\pgfqpoint{0.788633in}{0.438349in}}%
\pgfpathlineto{\pgfqpoint{0.798723in}{0.438296in}}%
\pgfpathlineto{\pgfqpoint{0.808813in}{0.438251in}}%
\pgfpathlineto{\pgfqpoint{0.818903in}{0.438215in}}%
\pgfpathlineto{\pgfqpoint{0.828992in}{0.438184in}}%
\pgfpathlineto{\pgfqpoint{0.839082in}{0.438159in}}%
\pgfpathlineto{\pgfqpoint{0.849172in}{0.438139in}}%
\pgfpathlineto{\pgfqpoint{0.859262in}{0.438122in}}%
\pgfpathlineto{\pgfqpoint{0.869352in}{0.438109in}}%
\pgfpathlineto{\pgfqpoint{0.879442in}{0.438098in}}%
\pgfpathlineto{\pgfqpoint{0.889532in}{0.438090in}}%
\pgfpathlineto{\pgfqpoint{0.899622in}{0.438083in}}%
\pgfpathlineto{\pgfqpoint{0.909712in}{0.438078in}}%
\pgfpathlineto{\pgfqpoint{0.919802in}{0.438074in}}%
\pgfpathlineto{\pgfqpoint{0.929892in}{0.438071in}}%
\pgfpathlineto{\pgfqpoint{0.939982in}{0.438069in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{0.438067in}}%
\pgfpathlineto{\pgfqpoint{0.960162in}{0.438066in}}%
\pgfpathlineto{\pgfqpoint{0.970252in}{0.438065in}}%
\pgfpathlineto{\pgfqpoint{0.980341in}{0.438064in}}%
\pgfpathlineto{\pgfqpoint{0.990431in}{0.438064in}}%
\pgfpathlineto{\pgfqpoint{1.000521in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.010611in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.020701in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.030791in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.040881in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.050971in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.061061in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.071151in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.081241in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.091331in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.101421in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.121601in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.131690in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.141780in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.151870in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.161960in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.172050in}{0.438063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173147in}{0.438063in}}{\pgfqpoint{0.998903in}{0.805230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.198255in}{1.246627in}}%
\pgfpathlineto{\pgfqpoint{0.203417in}{1.093078in}}%
\pgfpathlineto{\pgfqpoint{0.213507in}{0.885460in}}%
\pgfpathlineto{\pgfqpoint{0.223597in}{0.742422in}}%
\pgfpathlineto{\pgfqpoint{0.233687in}{0.644262in}}%
\pgfpathlineto{\pgfqpoint{0.243776in}{0.577173in}}%
\pgfpathlineto{\pgfqpoint{0.253866in}{0.531509in}}%
\pgfpathlineto{\pgfqpoint{0.263956in}{0.500560in}}%
\pgfpathlineto{\pgfqpoint{0.274046in}{0.479673in}}%
\pgfpathlineto{\pgfqpoint{0.284136in}{0.465640in}}%
\pgfpathlineto{\pgfqpoint{0.294226in}{0.456254in}}%
\pgfpathlineto{\pgfqpoint{0.304316in}{0.450005in}}%
\pgfpathlineto{\pgfqpoint{0.314406in}{0.445864in}}%
\pgfpathlineto{\pgfqpoint{0.324496in}{0.443133in}}%
\pgfpathlineto{\pgfqpoint{0.334586in}{0.441341in}}%
\pgfpathlineto{\pgfqpoint{0.344676in}{0.440172in}}%
\pgfpathlineto{\pgfqpoint{0.354766in}{0.439412in}}%
\pgfpathlineto{\pgfqpoint{0.364856in}{0.438921in}}%
\pgfpathlineto{\pgfqpoint{0.374946in}{0.438606in}}%
\pgfpathlineto{\pgfqpoint{0.385035in}{0.438404in}}%
\pgfpathlineto{\pgfqpoint{0.395125in}{0.438276in}}%
\pgfpathlineto{\pgfqpoint{0.405215in}{0.438195in}}%
\pgfpathlineto{\pgfqpoint{0.415305in}{0.438145in}}%
\pgfpathlineto{\pgfqpoint{0.425395in}{0.438113in}}%
\pgfpathlineto{\pgfqpoint{0.435485in}{0.438093in}}%
\pgfpathlineto{\pgfqpoint{0.445575in}{0.438081in}}%
\pgfpathlineto{\pgfqpoint{0.455665in}{0.438074in}}%
\pgfpathlineto{\pgfqpoint{0.465755in}{0.438069in}}%
\pgfpathlineto{\pgfqpoint{0.475845in}{0.438067in}}%
\pgfpathlineto{\pgfqpoint{0.485935in}{0.438065in}}%
\pgfpathlineto{\pgfqpoint{0.496025in}{0.438064in}}%
\pgfpathlineto{\pgfqpoint{0.506115in}{0.438064in}}%
\pgfpathlineto{\pgfqpoint{0.516205in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.526295in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.536384in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.546474in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.556564in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.566654in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.576744in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.586834in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.596924in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.607014in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.617104in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.627194in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.637284in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.647374in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.657464in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.667554in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.677643in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.687733in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.697823in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.707913in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.718003in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.728093in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.738183in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.748273in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.758363in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.768453in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.778543in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.788633in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.798723in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.808813in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.818903in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.828992in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.839082in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.849172in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.859262in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.869352in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.879442in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.889532in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.899622in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.909712in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.919802in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.929892in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.939982in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.950072in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.960162in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.970252in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.980341in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.990431in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.000521in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.010611in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.020701in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.030791in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.040881in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.050971in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.061061in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.071151in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.081241in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.091331in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.101421in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.111511in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.121601in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.131690in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.141780in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.151870in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.161960in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.172050in}{0.438063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173147in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.173147in}{1.243293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172050in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.172050in}{1.243293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173147in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.172050in}{0.438063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173147in}{1.243293in}}%
\pgfpathlineto{\pgfqpoint{1.172050in}{1.243293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.380392,0.109804,0.207843}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672599in,y=0.630634in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \safepolicy(a \mid s)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472818in,y=1.113772in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \learnedpolicy(a \mid s)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672599in,y=1.326627in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \chi^2(\pi \| \safepolicy) = 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345197in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.344100in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.344100in}{1.243293in}}%
\pgfpathlineto{\pgfqpoint{1.345197in}{1.243293in}}%
\pgfpathlineto{\pgfqpoint{1.345197in}{0.438063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345197in}{0.438063in}}{\pgfqpoint{0.998903in}{0.805230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.109804,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.109804,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.345197in}{0.438063in}}{\pgfqpoint{2.344100in}{0.917433in}}{%
\pgfpathmoveto{\pgfqpoint{1.345197in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.345197in}{0.884461in}}%
\pgfpathlineto{\pgfqpoint{1.355287in}{0.827569in}}%
\pgfpathlineto{\pgfqpoint{1.365377in}{0.806636in}}%
\pgfpathlineto{\pgfqpoint{1.375467in}{0.802134in}}%
\pgfpathlineto{\pgfqpoint{1.385557in}{0.803595in}}%
\pgfpathlineto{\pgfqpoint{1.395647in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{1.405737in}{0.814217in}}%
\pgfpathlineto{\pgfqpoint{1.415827in}{0.823918in}}%
\pgfpathlineto{\pgfqpoint{1.425916in}{0.841094in}}%
\pgfpathlineto{\pgfqpoint{1.436006in}{0.868119in}}%
\pgfpathlineto{\pgfqpoint{1.446096in}{0.898552in}}%
\pgfpathlineto{\pgfqpoint{1.456186in}{0.917433in}}%
\pgfpathlineto{\pgfqpoint{1.466276in}{0.913776in}}%
\pgfpathlineto{\pgfqpoint{1.476366in}{0.891060in}}%
\pgfpathlineto{\pgfqpoint{1.486456in}{0.862005in}}%
\pgfpathlineto{\pgfqpoint{1.496546in}{0.836730in}}%
\pgfpathlineto{\pgfqpoint{1.506636in}{0.818646in}}%
\pgfpathlineto{\pgfqpoint{1.516726in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{1.526816in}{0.800354in}}%
\pgfpathlineto{\pgfqpoint{1.536906in}{0.795912in}}%
\pgfpathlineto{\pgfqpoint{1.546996in}{0.791713in}}%
\pgfpathlineto{\pgfqpoint{1.557086in}{0.786693in}}%
\pgfpathlineto{\pgfqpoint{1.567176in}{0.781347in}}%
\pgfpathlineto{\pgfqpoint{1.577265in}{0.777050in}}%
\pgfpathlineto{\pgfqpoint{1.587355in}{0.774698in}}%
\pgfpathlineto{\pgfqpoint{1.597445in}{0.773995in}}%
\pgfpathlineto{\pgfqpoint{1.607535in}{0.773849in}}%
\pgfpathlineto{\pgfqpoint{1.617625in}{0.773046in}}%
\pgfpathlineto{\pgfqpoint{1.627715in}{0.770639in}}%
\pgfpathlineto{\pgfqpoint{1.637805in}{0.766410in}}%
\pgfpathlineto{\pgfqpoint{1.647895in}{0.761024in}}%
\pgfpathlineto{\pgfqpoint{1.657985in}{0.755396in}}%
\pgfpathlineto{\pgfqpoint{1.668075in}{0.749998in}}%
\pgfpathlineto{\pgfqpoint{1.678165in}{0.744866in}}%
\pgfpathlineto{\pgfqpoint{1.688255in}{0.739936in}}%
\pgfpathlineto{\pgfqpoint{1.698345in}{0.735091in}}%
\pgfpathlineto{\pgfqpoint{1.708435in}{0.729969in}}%
\pgfpathlineto{\pgfqpoint{1.718524in}{0.724050in}}%
\pgfpathlineto{\pgfqpoint{1.728614in}{0.717169in}}%
\pgfpathlineto{\pgfqpoint{1.738704in}{0.709777in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{0.702521in}}%
\pgfpathlineto{\pgfqpoint{1.758884in}{0.695764in}}%
\pgfpathlineto{\pgfqpoint{1.768974in}{0.689527in}}%
\pgfpathlineto{\pgfqpoint{1.779064in}{0.683590in}}%
\pgfpathlineto{\pgfqpoint{1.789154in}{0.677579in}}%
\pgfpathlineto{\pgfqpoint{1.799244in}{0.671143in}}%
\pgfpathlineto{\pgfqpoint{1.809334in}{0.664196in}}%
\pgfpathlineto{\pgfqpoint{1.819424in}{0.657020in}}%
\pgfpathlineto{\pgfqpoint{1.829514in}{0.649918in}}%
\pgfpathlineto{\pgfqpoint{1.839604in}{0.642849in}}%
\pgfpathlineto{\pgfqpoint{1.849694in}{0.635630in}}%
\pgfpathlineto{\pgfqpoint{1.859784in}{0.628223in}}%
\pgfpathlineto{\pgfqpoint{1.869873in}{0.620590in}}%
\pgfpathlineto{\pgfqpoint{1.879963in}{0.612695in}}%
\pgfpathlineto{\pgfqpoint{1.890053in}{0.604751in}}%
\pgfpathlineto{\pgfqpoint{1.900143in}{0.596980in}}%
\pgfpathlineto{\pgfqpoint{1.910233in}{0.589219in}}%
\pgfpathlineto{\pgfqpoint{1.920323in}{0.581200in}}%
\pgfpathlineto{\pgfqpoint{1.930413in}{0.573029in}}%
\pgfpathlineto{\pgfqpoint{1.940503in}{0.565122in}}%
\pgfpathlineto{\pgfqpoint{1.950593in}{0.557850in}}%
\pgfpathlineto{\pgfqpoint{1.960683in}{0.551292in}}%
\pgfpathlineto{\pgfqpoint{1.970773in}{0.545227in}}%
\pgfpathlineto{\pgfqpoint{1.980863in}{0.539446in}}%
\pgfpathlineto{\pgfqpoint{1.990953in}{0.534025in}}%
\pgfpathlineto{\pgfqpoint{2.001043in}{0.529138in}}%
\pgfpathlineto{\pgfqpoint{2.011133in}{0.524636in}}%
\pgfpathlineto{\pgfqpoint{2.021222in}{0.520052in}}%
\pgfpathlineto{\pgfqpoint{2.031312in}{0.515158in}}%
\pgfpathlineto{\pgfqpoint{2.041402in}{0.510287in}}%
\pgfpathlineto{\pgfqpoint{2.051492in}{0.505885in}}%
\pgfpathlineto{\pgfqpoint{2.061582in}{0.502018in}}%
\pgfpathlineto{\pgfqpoint{2.071672in}{0.498507in}}%
\pgfpathlineto{\pgfqpoint{2.081762in}{0.495209in}}%
\pgfpathlineto{\pgfqpoint{2.091852in}{0.491979in}}%
\pgfpathlineto{\pgfqpoint{2.101942in}{0.488587in}}%
\pgfpathlineto{\pgfqpoint{2.112032in}{0.484846in}}%
\pgfpathlineto{\pgfqpoint{2.122122in}{0.480831in}}%
\pgfpathlineto{\pgfqpoint{2.132212in}{0.476918in}}%
\pgfpathlineto{\pgfqpoint{2.142302in}{0.473588in}}%
\pgfpathlineto{\pgfqpoint{2.152392in}{0.471102in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{0.469295in}}%
\pgfpathlineto{\pgfqpoint{2.172571in}{0.467708in}}%
\pgfpathlineto{\pgfqpoint{2.182661in}{0.465973in}}%
\pgfpathlineto{\pgfqpoint{2.192751in}{0.464020in}}%
\pgfpathlineto{\pgfqpoint{2.202841in}{0.461922in}}%
\pgfpathlineto{\pgfqpoint{2.212931in}{0.459753in}}%
\pgfpathlineto{\pgfqpoint{2.223021in}{0.457633in}}%
\pgfpathlineto{\pgfqpoint{2.233111in}{0.455756in}}%
\pgfpathlineto{\pgfqpoint{2.243201in}{0.454242in}}%
\pgfpathlineto{\pgfqpoint{2.253291in}{0.453003in}}%
\pgfpathlineto{\pgfqpoint{2.263381in}{0.451858in}}%
\pgfpathlineto{\pgfqpoint{2.273471in}{0.450669in}}%
\pgfpathlineto{\pgfqpoint{2.283561in}{0.449377in}}%
\pgfpathlineto{\pgfqpoint{2.293651in}{0.448053in}}%
\pgfpathlineto{\pgfqpoint{2.303741in}{0.447012in}}%
\pgfpathlineto{\pgfqpoint{2.313830in}{0.446771in}}%
\pgfpathlineto{\pgfqpoint{2.323920in}{0.447557in}}%
\pgfpathlineto{\pgfqpoint{2.334010in}{0.448567in}}%
\pgfpathlineto{\pgfqpoint{2.344100in}{0.448200in}}%
\pgfpathlineto{\pgfqpoint{2.344100in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.344100in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.334010in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.323920in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.313830in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.303741in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.293651in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.283561in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.273471in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.263381in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.253291in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.243201in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.233111in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.223021in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.212931in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.202841in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.192751in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.182661in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.172571in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.152392in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.142302in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.132212in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.122122in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.112032in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.101942in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.091852in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.081762in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.071672in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.061582in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.051492in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.041402in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.031312in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.021222in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.011133in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.001043in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.990953in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.980863in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.970773in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.960683in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.950593in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.940503in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.930413in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.920323in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.910233in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.900143in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.890053in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.879963in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.869873in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.859784in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.849694in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.839604in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.829514in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.819424in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.809334in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.799244in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.789154in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.779064in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.768974in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.758884in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.738704in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.728614in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.718524in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.708435in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.698345in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.688255in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.678165in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.668075in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.657985in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.647895in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.637805in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.627715in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.617625in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.607535in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.597445in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.587355in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.577265in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.567176in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.557086in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.546996in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.536906in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.526816in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.516726in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.506636in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.496546in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.486456in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.476366in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.466276in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.456186in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.446096in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.436006in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.425916in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.415827in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.405737in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.395647in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.385557in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.375467in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.365377in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.355287in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.345197in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.345197in}{0.438063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345197in}{0.438063in}}{\pgfqpoint{0.998903in}{0.805230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345197in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.345197in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.355287in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.365377in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.375467in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.385557in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.395647in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.405737in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.415827in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.425916in}{0.438066in}}%
\pgfpathlineto{\pgfqpoint{1.436006in}{0.438431in}}%
\pgfpathlineto{\pgfqpoint{1.446096in}{0.446615in}}%
\pgfpathlineto{\pgfqpoint{1.456186in}{0.479700in}}%
\pgfpathlineto{\pgfqpoint{1.466276in}{0.493448in}}%
\pgfpathlineto{\pgfqpoint{1.476366in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{1.486456in}{0.468071in}}%
\pgfpathlineto{\pgfqpoint{1.496546in}{0.461572in}}%
\pgfpathlineto{\pgfqpoint{1.506636in}{0.455130in}}%
\pgfpathlineto{\pgfqpoint{1.516726in}{0.452332in}}%
\pgfpathlineto{\pgfqpoint{1.526816in}{0.452423in}}%
\pgfpathlineto{\pgfqpoint{1.536906in}{0.454643in}}%
\pgfpathlineto{\pgfqpoint{1.546996in}{0.452821in}}%
\pgfpathlineto{\pgfqpoint{1.557086in}{0.449916in}}%
\pgfpathlineto{\pgfqpoint{1.567176in}{0.448840in}}%
\pgfpathlineto{\pgfqpoint{1.577265in}{0.447919in}}%
\pgfpathlineto{\pgfqpoint{1.587355in}{0.446943in}}%
\pgfpathlineto{\pgfqpoint{1.597445in}{0.446036in}}%
\pgfpathlineto{\pgfqpoint{1.607535in}{0.445360in}}%
\pgfpathlineto{\pgfqpoint{1.617625in}{0.444500in}}%
\pgfpathlineto{\pgfqpoint{1.627715in}{0.443593in}}%
\pgfpathlineto{\pgfqpoint{1.637805in}{0.442909in}}%
\pgfpathlineto{\pgfqpoint{1.647895in}{0.442221in}}%
\pgfpathlineto{\pgfqpoint{1.657985in}{0.441714in}}%
\pgfpathlineto{\pgfqpoint{1.668075in}{0.441256in}}%
\pgfpathlineto{\pgfqpoint{1.678165in}{0.440750in}}%
\pgfpathlineto{\pgfqpoint{1.688255in}{0.440383in}}%
\pgfpathlineto{\pgfqpoint{1.698345in}{0.440121in}}%
\pgfpathlineto{\pgfqpoint{1.708435in}{0.439959in}}%
\pgfpathlineto{\pgfqpoint{1.718524in}{0.439912in}}%
\pgfpathlineto{\pgfqpoint{1.728614in}{0.439676in}}%
\pgfpathlineto{\pgfqpoint{1.738704in}{0.439702in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{0.439784in}}%
\pgfpathlineto{\pgfqpoint{1.758884in}{0.439622in}}%
\pgfpathlineto{\pgfqpoint{1.768974in}{0.439666in}}%
\pgfpathlineto{\pgfqpoint{1.779064in}{0.439735in}}%
\pgfpathlineto{\pgfqpoint{1.789154in}{0.439741in}}%
\pgfpathlineto{\pgfqpoint{1.799244in}{0.439645in}}%
\pgfpathlineto{\pgfqpoint{1.809334in}{0.439645in}}%
\pgfpathlineto{\pgfqpoint{1.819424in}{0.439736in}}%
\pgfpathlineto{\pgfqpoint{1.829514in}{0.439775in}}%
\pgfpathlineto{\pgfqpoint{1.839604in}{0.439610in}}%
\pgfpathlineto{\pgfqpoint{1.849694in}{0.439606in}}%
\pgfpathlineto{\pgfqpoint{1.859784in}{0.439724in}}%
\pgfpathlineto{\pgfqpoint{1.869873in}{0.439721in}}%
\pgfpathlineto{\pgfqpoint{1.879963in}{0.439669in}}%
\pgfpathlineto{\pgfqpoint{1.890053in}{0.439682in}}%
\pgfpathlineto{\pgfqpoint{1.900143in}{0.439548in}}%
\pgfpathlineto{\pgfqpoint{1.910233in}{0.439511in}}%
\pgfpathlineto{\pgfqpoint{1.920323in}{0.439632in}}%
\pgfpathlineto{\pgfqpoint{1.930413in}{0.439682in}}%
\pgfpathlineto{\pgfqpoint{1.940503in}{0.439794in}}%
\pgfpathlineto{\pgfqpoint{1.950593in}{0.440340in}}%
\pgfpathlineto{\pgfqpoint{1.960683in}{0.441213in}}%
\pgfpathlineto{\pgfqpoint{1.970773in}{0.442312in}}%
\pgfpathlineto{\pgfqpoint{1.980863in}{0.444212in}}%
\pgfpathlineto{\pgfqpoint{1.990953in}{0.444503in}}%
\pgfpathlineto{\pgfqpoint{2.001043in}{0.444325in}}%
\pgfpathlineto{\pgfqpoint{2.011133in}{0.446038in}}%
\pgfpathlineto{\pgfqpoint{2.021222in}{0.447823in}}%
\pgfpathlineto{\pgfqpoint{2.031312in}{0.448439in}}%
\pgfpathlineto{\pgfqpoint{2.041402in}{0.448744in}}%
\pgfpathlineto{\pgfqpoint{2.051492in}{0.447952in}}%
\pgfpathlineto{\pgfqpoint{2.061582in}{0.446881in}}%
\pgfpathlineto{\pgfqpoint{2.071672in}{0.447310in}}%
\pgfpathlineto{\pgfqpoint{2.081762in}{0.448025in}}%
\pgfpathlineto{\pgfqpoint{2.091852in}{0.449114in}}%
\pgfpathlineto{\pgfqpoint{2.101942in}{0.450208in}}%
\pgfpathlineto{\pgfqpoint{2.112032in}{0.450217in}}%
\pgfpathlineto{\pgfqpoint{2.122122in}{0.449075in}}%
\pgfpathlineto{\pgfqpoint{2.132212in}{0.447879in}}%
\pgfpathlineto{\pgfqpoint{2.142302in}{0.447525in}}%
\pgfpathlineto{\pgfqpoint{2.152392in}{0.449039in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{0.452111in}}%
\pgfpathlineto{\pgfqpoint{2.172571in}{0.456366in}}%
\pgfpathlineto{\pgfqpoint{2.182661in}{0.461154in}}%
\pgfpathlineto{\pgfqpoint{2.192751in}{0.469665in}}%
\pgfpathlineto{\pgfqpoint{2.202841in}{0.480318in}}%
\pgfpathlineto{\pgfqpoint{2.212931in}{0.489686in}}%
\pgfpathlineto{\pgfqpoint{2.223021in}{0.498043in}}%
\pgfpathlineto{\pgfqpoint{2.233111in}{0.507837in}}%
\pgfpathlineto{\pgfqpoint{2.243201in}{0.519950in}}%
\pgfpathlineto{\pgfqpoint{2.253291in}{0.532454in}}%
\pgfpathlineto{\pgfqpoint{2.263381in}{0.544095in}}%
\pgfpathlineto{\pgfqpoint{2.273471in}{0.556821in}}%
\pgfpathlineto{\pgfqpoint{2.283561in}{0.571067in}}%
\pgfpathlineto{\pgfqpoint{2.293651in}{0.586777in}}%
\pgfpathlineto{\pgfqpoint{2.303741in}{0.602689in}}%
\pgfpathlineto{\pgfqpoint{2.313830in}{0.622135in}}%
\pgfpathlineto{\pgfqpoint{2.323920in}{0.966135in}}%
\pgfpathlineto{\pgfqpoint{2.334010in}{5.118606in}}%
\pgfpathlineto{\pgfqpoint{2.344100in}{11.225641in}}%
\pgfpathlineto{\pgfqpoint{2.344100in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.344100in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.334010in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.323920in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.313830in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.303741in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.293651in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.283561in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.273471in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.263381in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.253291in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.243201in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.233111in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.223021in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.212931in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.202841in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.192751in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.182661in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.172571in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.152392in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.142302in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.132212in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.122122in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.112032in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.101942in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.091852in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.081762in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.071672in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.061582in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.051492in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.041402in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.031312in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.021222in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.011133in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.001043in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.990953in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.980863in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.970773in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.960683in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.950593in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.940503in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.930413in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.920323in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.910233in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.900143in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.890053in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.879963in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.869873in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.859784in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.849694in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.839604in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.829514in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.819424in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.809334in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.799244in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.789154in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.779064in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.768974in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.758884in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.738704in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.728614in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.718524in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.708435in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.698345in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.688255in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.678165in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.668075in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.657985in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.647895in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.637805in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.627715in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.617625in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.607535in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.597445in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.587355in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.577265in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.567176in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.557086in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.546996in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.536906in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.526816in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.516726in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.506636in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.496546in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.486456in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.476366in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.466276in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.456186in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.446096in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.436006in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.425916in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.415827in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.405737in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.395647in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.385557in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.375467in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.365377in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.355287in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.345197in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.345197in}{0.438063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773298in}{0.438063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773298in,y=0.340841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344100in}{0.438063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344100in,y=0.340841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844649in,y=0.172975in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle s\) (blood glucose level)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345197in}{0.438063in}}{\pgfqpoint{0.998903in}{0.805230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.109804,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345197in}{0.884461in}}%
\pgfpathlineto{\pgfqpoint{1.355287in}{0.827569in}}%
\pgfpathlineto{\pgfqpoint{1.365377in}{0.806636in}}%
\pgfpathlineto{\pgfqpoint{1.375467in}{0.802134in}}%
\pgfpathlineto{\pgfqpoint{1.385557in}{0.803595in}}%
\pgfpathlineto{\pgfqpoint{1.395647in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{1.405737in}{0.814217in}}%
\pgfpathlineto{\pgfqpoint{1.415827in}{0.823918in}}%
\pgfpathlineto{\pgfqpoint{1.425916in}{0.841094in}}%
\pgfpathlineto{\pgfqpoint{1.436006in}{0.868119in}}%
\pgfpathlineto{\pgfqpoint{1.446096in}{0.898552in}}%
\pgfpathlineto{\pgfqpoint{1.456186in}{0.917433in}}%
\pgfpathlineto{\pgfqpoint{1.466276in}{0.913776in}}%
\pgfpathlineto{\pgfqpoint{1.476366in}{0.891060in}}%
\pgfpathlineto{\pgfqpoint{1.486456in}{0.862005in}}%
\pgfpathlineto{\pgfqpoint{1.496546in}{0.836730in}}%
\pgfpathlineto{\pgfqpoint{1.506636in}{0.818646in}}%
\pgfpathlineto{\pgfqpoint{1.516726in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{1.526816in}{0.800354in}}%
\pgfpathlineto{\pgfqpoint{1.536906in}{0.795912in}}%
\pgfpathlineto{\pgfqpoint{1.546996in}{0.791713in}}%
\pgfpathlineto{\pgfqpoint{1.557086in}{0.786693in}}%
\pgfpathlineto{\pgfqpoint{1.567176in}{0.781347in}}%
\pgfpathlineto{\pgfqpoint{1.577265in}{0.777050in}}%
\pgfpathlineto{\pgfqpoint{1.587355in}{0.774698in}}%
\pgfpathlineto{\pgfqpoint{1.597445in}{0.773995in}}%
\pgfpathlineto{\pgfqpoint{1.607535in}{0.773849in}}%
\pgfpathlineto{\pgfqpoint{1.617625in}{0.773046in}}%
\pgfpathlineto{\pgfqpoint{1.627715in}{0.770639in}}%
\pgfpathlineto{\pgfqpoint{1.637805in}{0.766410in}}%
\pgfpathlineto{\pgfqpoint{1.647895in}{0.761024in}}%
\pgfpathlineto{\pgfqpoint{1.657985in}{0.755396in}}%
\pgfpathlineto{\pgfqpoint{1.668075in}{0.749998in}}%
\pgfpathlineto{\pgfqpoint{1.678165in}{0.744866in}}%
\pgfpathlineto{\pgfqpoint{1.688255in}{0.739936in}}%
\pgfpathlineto{\pgfqpoint{1.698345in}{0.735091in}}%
\pgfpathlineto{\pgfqpoint{1.708435in}{0.729969in}}%
\pgfpathlineto{\pgfqpoint{1.718524in}{0.724050in}}%
\pgfpathlineto{\pgfqpoint{1.728614in}{0.717169in}}%
\pgfpathlineto{\pgfqpoint{1.738704in}{0.709777in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{0.702521in}}%
\pgfpathlineto{\pgfqpoint{1.758884in}{0.695764in}}%
\pgfpathlineto{\pgfqpoint{1.768974in}{0.689527in}}%
\pgfpathlineto{\pgfqpoint{1.779064in}{0.683590in}}%
\pgfpathlineto{\pgfqpoint{1.789154in}{0.677579in}}%
\pgfpathlineto{\pgfqpoint{1.799244in}{0.671143in}}%
\pgfpathlineto{\pgfqpoint{1.809334in}{0.664196in}}%
\pgfpathlineto{\pgfqpoint{1.819424in}{0.657020in}}%
\pgfpathlineto{\pgfqpoint{1.829514in}{0.649918in}}%
\pgfpathlineto{\pgfqpoint{1.839604in}{0.642849in}}%
\pgfpathlineto{\pgfqpoint{1.849694in}{0.635630in}}%
\pgfpathlineto{\pgfqpoint{1.859784in}{0.628223in}}%
\pgfpathlineto{\pgfqpoint{1.869873in}{0.620590in}}%
\pgfpathlineto{\pgfqpoint{1.879963in}{0.612695in}}%
\pgfpathlineto{\pgfqpoint{1.890053in}{0.604751in}}%
\pgfpathlineto{\pgfqpoint{1.900143in}{0.596980in}}%
\pgfpathlineto{\pgfqpoint{1.910233in}{0.589219in}}%
\pgfpathlineto{\pgfqpoint{1.920323in}{0.581200in}}%
\pgfpathlineto{\pgfqpoint{1.930413in}{0.573029in}}%
\pgfpathlineto{\pgfqpoint{1.940503in}{0.565122in}}%
\pgfpathlineto{\pgfqpoint{1.950593in}{0.557850in}}%
\pgfpathlineto{\pgfqpoint{1.960683in}{0.551292in}}%
\pgfpathlineto{\pgfqpoint{1.970773in}{0.545227in}}%
\pgfpathlineto{\pgfqpoint{1.980863in}{0.539446in}}%
\pgfpathlineto{\pgfqpoint{1.990953in}{0.534025in}}%
\pgfpathlineto{\pgfqpoint{2.001043in}{0.529138in}}%
\pgfpathlineto{\pgfqpoint{2.011133in}{0.524636in}}%
\pgfpathlineto{\pgfqpoint{2.021222in}{0.520052in}}%
\pgfpathlineto{\pgfqpoint{2.031312in}{0.515158in}}%
\pgfpathlineto{\pgfqpoint{2.041402in}{0.510287in}}%
\pgfpathlineto{\pgfqpoint{2.051492in}{0.505885in}}%
\pgfpathlineto{\pgfqpoint{2.061582in}{0.502018in}}%
\pgfpathlineto{\pgfqpoint{2.071672in}{0.498507in}}%
\pgfpathlineto{\pgfqpoint{2.081762in}{0.495209in}}%
\pgfpathlineto{\pgfqpoint{2.091852in}{0.491979in}}%
\pgfpathlineto{\pgfqpoint{2.101942in}{0.488587in}}%
\pgfpathlineto{\pgfqpoint{2.112032in}{0.484846in}}%
\pgfpathlineto{\pgfqpoint{2.122122in}{0.480831in}}%
\pgfpathlineto{\pgfqpoint{2.132212in}{0.476918in}}%
\pgfpathlineto{\pgfqpoint{2.142302in}{0.473588in}}%
\pgfpathlineto{\pgfqpoint{2.152392in}{0.471102in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{0.469295in}}%
\pgfpathlineto{\pgfqpoint{2.172571in}{0.467708in}}%
\pgfpathlineto{\pgfqpoint{2.182661in}{0.465973in}}%
\pgfpathlineto{\pgfqpoint{2.192751in}{0.464020in}}%
\pgfpathlineto{\pgfqpoint{2.202841in}{0.461922in}}%
\pgfpathlineto{\pgfqpoint{2.212931in}{0.459753in}}%
\pgfpathlineto{\pgfqpoint{2.223021in}{0.457633in}}%
\pgfpathlineto{\pgfqpoint{2.233111in}{0.455756in}}%
\pgfpathlineto{\pgfqpoint{2.243201in}{0.454242in}}%
\pgfpathlineto{\pgfqpoint{2.253291in}{0.453003in}}%
\pgfpathlineto{\pgfqpoint{2.263381in}{0.451858in}}%
\pgfpathlineto{\pgfqpoint{2.273471in}{0.450669in}}%
\pgfpathlineto{\pgfqpoint{2.283561in}{0.449377in}}%
\pgfpathlineto{\pgfqpoint{2.293651in}{0.448053in}}%
\pgfpathlineto{\pgfqpoint{2.303741in}{0.447012in}}%
\pgfpathlineto{\pgfqpoint{2.313830in}{0.446771in}}%
\pgfpathlineto{\pgfqpoint{2.323920in}{0.447557in}}%
\pgfpathlineto{\pgfqpoint{2.334010in}{0.448567in}}%
\pgfpathlineto{\pgfqpoint{2.344100in}{0.448200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345197in}{0.438063in}}{\pgfqpoint{0.998903in}{0.805230in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345197in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.355287in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.365377in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.375467in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.385557in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.395647in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.405737in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.415827in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.425916in}{0.438066in}}%
\pgfpathlineto{\pgfqpoint{1.436006in}{0.438431in}}%
\pgfpathlineto{\pgfqpoint{1.446096in}{0.446615in}}%
\pgfpathlineto{\pgfqpoint{1.456186in}{0.479700in}}%
\pgfpathlineto{\pgfqpoint{1.466276in}{0.493448in}}%
\pgfpathlineto{\pgfqpoint{1.476366in}{0.477734in}}%
\pgfpathlineto{\pgfqpoint{1.486456in}{0.468071in}}%
\pgfpathlineto{\pgfqpoint{1.496546in}{0.461572in}}%
\pgfpathlineto{\pgfqpoint{1.506636in}{0.455130in}}%
\pgfpathlineto{\pgfqpoint{1.516726in}{0.452332in}}%
\pgfpathlineto{\pgfqpoint{1.526816in}{0.452423in}}%
\pgfpathlineto{\pgfqpoint{1.536906in}{0.454643in}}%
\pgfpathlineto{\pgfqpoint{1.546996in}{0.452821in}}%
\pgfpathlineto{\pgfqpoint{1.557086in}{0.449916in}}%
\pgfpathlineto{\pgfqpoint{1.567176in}{0.448840in}}%
\pgfpathlineto{\pgfqpoint{1.577265in}{0.447919in}}%
\pgfpathlineto{\pgfqpoint{1.587355in}{0.446943in}}%
\pgfpathlineto{\pgfqpoint{1.597445in}{0.446036in}}%
\pgfpathlineto{\pgfqpoint{1.607535in}{0.445360in}}%
\pgfpathlineto{\pgfqpoint{1.617625in}{0.444500in}}%
\pgfpathlineto{\pgfqpoint{1.627715in}{0.443593in}}%
\pgfpathlineto{\pgfqpoint{1.637805in}{0.442909in}}%
\pgfpathlineto{\pgfqpoint{1.647895in}{0.442221in}}%
\pgfpathlineto{\pgfqpoint{1.657985in}{0.441714in}}%
\pgfpathlineto{\pgfqpoint{1.668075in}{0.441256in}}%
\pgfpathlineto{\pgfqpoint{1.678165in}{0.440750in}}%
\pgfpathlineto{\pgfqpoint{1.688255in}{0.440383in}}%
\pgfpathlineto{\pgfqpoint{1.698345in}{0.440121in}}%
\pgfpathlineto{\pgfqpoint{1.708435in}{0.439959in}}%
\pgfpathlineto{\pgfqpoint{1.718524in}{0.439912in}}%
\pgfpathlineto{\pgfqpoint{1.728614in}{0.439676in}}%
\pgfpathlineto{\pgfqpoint{1.738704in}{0.439702in}}%
\pgfpathlineto{\pgfqpoint{1.748794in}{0.439784in}}%
\pgfpathlineto{\pgfqpoint{1.758884in}{0.439622in}}%
\pgfpathlineto{\pgfqpoint{1.768974in}{0.439666in}}%
\pgfpathlineto{\pgfqpoint{1.779064in}{0.439735in}}%
\pgfpathlineto{\pgfqpoint{1.789154in}{0.439741in}}%
\pgfpathlineto{\pgfqpoint{1.799244in}{0.439645in}}%
\pgfpathlineto{\pgfqpoint{1.809334in}{0.439645in}}%
\pgfpathlineto{\pgfqpoint{1.819424in}{0.439736in}}%
\pgfpathlineto{\pgfqpoint{1.829514in}{0.439775in}}%
\pgfpathlineto{\pgfqpoint{1.839604in}{0.439610in}}%
\pgfpathlineto{\pgfqpoint{1.849694in}{0.439606in}}%
\pgfpathlineto{\pgfqpoint{1.859784in}{0.439724in}}%
\pgfpathlineto{\pgfqpoint{1.869873in}{0.439721in}}%
\pgfpathlineto{\pgfqpoint{1.879963in}{0.439669in}}%
\pgfpathlineto{\pgfqpoint{1.890053in}{0.439682in}}%
\pgfpathlineto{\pgfqpoint{1.900143in}{0.439548in}}%
\pgfpathlineto{\pgfqpoint{1.910233in}{0.439511in}}%
\pgfpathlineto{\pgfqpoint{1.920323in}{0.439632in}}%
\pgfpathlineto{\pgfqpoint{1.930413in}{0.439682in}}%
\pgfpathlineto{\pgfqpoint{1.940503in}{0.439794in}}%
\pgfpathlineto{\pgfqpoint{1.950593in}{0.440340in}}%
\pgfpathlineto{\pgfqpoint{1.960683in}{0.441213in}}%
\pgfpathlineto{\pgfqpoint{1.970773in}{0.442312in}}%
\pgfpathlineto{\pgfqpoint{1.980863in}{0.444212in}}%
\pgfpathlineto{\pgfqpoint{1.990953in}{0.444503in}}%
\pgfpathlineto{\pgfqpoint{2.001043in}{0.444325in}}%
\pgfpathlineto{\pgfqpoint{2.011133in}{0.446038in}}%
\pgfpathlineto{\pgfqpoint{2.021222in}{0.447823in}}%
\pgfpathlineto{\pgfqpoint{2.031312in}{0.448439in}}%
\pgfpathlineto{\pgfqpoint{2.041402in}{0.448744in}}%
\pgfpathlineto{\pgfqpoint{2.051492in}{0.447952in}}%
\pgfpathlineto{\pgfqpoint{2.061582in}{0.446881in}}%
\pgfpathlineto{\pgfqpoint{2.071672in}{0.447310in}}%
\pgfpathlineto{\pgfqpoint{2.081762in}{0.448025in}}%
\pgfpathlineto{\pgfqpoint{2.091852in}{0.449114in}}%
\pgfpathlineto{\pgfqpoint{2.101942in}{0.450208in}}%
\pgfpathlineto{\pgfqpoint{2.112032in}{0.450217in}}%
\pgfpathlineto{\pgfqpoint{2.122122in}{0.449075in}}%
\pgfpathlineto{\pgfqpoint{2.132212in}{0.447879in}}%
\pgfpathlineto{\pgfqpoint{2.142302in}{0.447525in}}%
\pgfpathlineto{\pgfqpoint{2.152392in}{0.449039in}}%
\pgfpathlineto{\pgfqpoint{2.162481in}{0.452111in}}%
\pgfpathlineto{\pgfqpoint{2.172571in}{0.456366in}}%
\pgfpathlineto{\pgfqpoint{2.182661in}{0.461154in}}%
\pgfpathlineto{\pgfqpoint{2.192751in}{0.469665in}}%
\pgfpathlineto{\pgfqpoint{2.202841in}{0.480318in}}%
\pgfpathlineto{\pgfqpoint{2.212931in}{0.489686in}}%
\pgfpathlineto{\pgfqpoint{2.223021in}{0.498043in}}%
\pgfpathlineto{\pgfqpoint{2.233111in}{0.507837in}}%
\pgfpathlineto{\pgfqpoint{2.243201in}{0.519950in}}%
\pgfpathlineto{\pgfqpoint{2.253291in}{0.532454in}}%
\pgfpathlineto{\pgfqpoint{2.263381in}{0.544095in}}%
\pgfpathlineto{\pgfqpoint{2.273471in}{0.556821in}}%
\pgfpathlineto{\pgfqpoint{2.283561in}{0.571067in}}%
\pgfpathlineto{\pgfqpoint{2.293651in}{0.586777in}}%
\pgfpathlineto{\pgfqpoint{2.303741in}{0.602689in}}%
\pgfpathlineto{\pgfqpoint{2.313830in}{0.622135in}}%
\pgfpathlineto{\pgfqpoint{2.323920in}{0.966135in}}%
\pgfpathlineto{\pgfqpoint{2.324602in}{1.246627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345197in}{0.438063in}}{\pgfqpoint{0.998903in}{0.805230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.402277in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.402277in}{1.243293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.345197in}{0.438063in}}{\pgfqpoint{0.998903in}{0.805230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.716218in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.716218in}{1.243293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345197in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{1.345197in}{1.243293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344100in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.344100in}{1.243293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345197in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.344100in}{0.438063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345197in}{1.243293in}}%
\pgfpathlineto{\pgfqpoint{2.344100in}{1.243293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.380392,0.109804,0.207843}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001619in,y=0.818521in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mu_{\safepolicy}(s)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.144320in,y=1.140613in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mu_{\learnedpolicy}(s)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.844649in,y=1.326627in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \chi^2(\mu_{\learnedpolicy} \| \mu_{\safepolicy}) = 919.6\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/glucose_discriminator.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%   
%%   \newcommand{\safepolicy}{{\pi_\text{base}}}
%%   \newcommand{\learnedpolicy}{\pi}
%%   \newcommand{\proxyreward}{\tilde{R}}
%%   \newcommand{\truereward}{R}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318750in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.844100in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.844100in}{2.937500in}}%
\pgfpathlineto{\pgfqpoint{0.318750in}{2.937500in}}%
\pgfpathlineto{\pgfqpoint{0.318750in}{1.844447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318750in}{1.844447in}}{\pgfqpoint{2.525351in}{1.093053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.109804,0.207843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.109804,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.318750in}{1.844447in}}{\pgfqpoint{2.844100in}{2.495164in}}{%
\pgfpathmoveto{\pgfqpoint{0.318750in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.318750in}{2.450407in}}%
\pgfpathlineto{\pgfqpoint{0.344258in}{2.373179in}}%
\pgfpathlineto{\pgfqpoint{0.369767in}{2.344764in}}%
\pgfpathlineto{\pgfqpoint{0.395275in}{2.338653in}}%
\pgfpathlineto{\pgfqpoint{0.420784in}{2.340636in}}%
\pgfpathlineto{\pgfqpoint{0.446293in}{2.346503in}}%
\pgfpathlineto{\pgfqpoint{0.471801in}{2.355053in}}%
\pgfpathlineto{\pgfqpoint{0.497310in}{2.368223in}}%
\pgfpathlineto{\pgfqpoint{0.522818in}{2.391538in}}%
\pgfpathlineto{\pgfqpoint{0.548327in}{2.428222in}}%
\pgfpathlineto{\pgfqpoint{0.573835in}{2.469533in}}%
\pgfpathlineto{\pgfqpoint{0.599344in}{2.495164in}}%
\pgfpathlineto{\pgfqpoint{0.624853in}{2.490200in}}%
\pgfpathlineto{\pgfqpoint{0.650361in}{2.459364in}}%
\pgfpathlineto{\pgfqpoint{0.675870in}{2.419923in}}%
\pgfpathlineto{\pgfqpoint{0.701378in}{2.385614in}}%
\pgfpathlineto{\pgfqpoint{0.726887in}{2.361066in}}%
\pgfpathlineto{\pgfqpoint{0.752396in}{2.345477in}}%
\pgfpathlineto{\pgfqpoint{0.777904in}{2.336236in}}%
\pgfpathlineto{\pgfqpoint{0.803413in}{2.330206in}}%
\pgfpathlineto{\pgfqpoint{0.828921in}{2.324506in}}%
\pgfpathlineto{\pgfqpoint{0.854430in}{2.317692in}}%
\pgfpathlineto{\pgfqpoint{0.879939in}{2.310435in}}%
\pgfpathlineto{\pgfqpoint{0.905447in}{2.304602in}}%
\pgfpathlineto{\pgfqpoint{0.930956in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.956464in}{2.300455in}}%
\pgfpathlineto{\pgfqpoint{0.981973in}{2.300257in}}%
\pgfpathlineto{\pgfqpoint{1.007482in}{2.299167in}}%
\pgfpathlineto{\pgfqpoint{1.032990in}{2.295900in}}%
\pgfpathlineto{\pgfqpoint{1.058499in}{2.290159in}}%
\pgfpathlineto{\pgfqpoint{1.084007in}{2.282848in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{2.275208in}}%
\pgfpathlineto{\pgfqpoint{1.135025in}{2.267881in}}%
\pgfpathlineto{\pgfqpoint{1.160533in}{2.260914in}}%
\pgfpathlineto{\pgfqpoint{1.186042in}{2.254222in}}%
\pgfpathlineto{\pgfqpoint{1.211550in}{2.247645in}}%
\pgfpathlineto{\pgfqpoint{1.237059in}{2.240692in}}%
\pgfpathlineto{\pgfqpoint{1.262567in}{2.232657in}}%
\pgfpathlineto{\pgfqpoint{1.288076in}{2.223317in}}%
\pgfpathlineto{\pgfqpoint{1.313585in}{2.213282in}}%
\pgfpathlineto{\pgfqpoint{1.339093in}{2.203433in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{2.194261in}}%
\pgfpathlineto{\pgfqpoint{1.390110in}{2.185795in}}%
\pgfpathlineto{\pgfqpoint{1.415619in}{2.177735in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{2.169576in}}%
\pgfpathlineto{\pgfqpoint{1.466636in}{2.160839in}}%
\pgfpathlineto{\pgfqpoint{1.492145in}{2.151410in}}%
\pgfpathlineto{\pgfqpoint{1.517653in}{2.141668in}}%
\pgfpathlineto{\pgfqpoint{1.543162in}{2.132027in}}%
\pgfpathlineto{\pgfqpoint{1.568671in}{2.122432in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{2.112633in}}%
\pgfpathlineto{\pgfqpoint{1.619688in}{2.102578in}}%
\pgfpathlineto{\pgfqpoint{1.645196in}{2.092216in}}%
\pgfpathlineto{\pgfqpoint{1.670705in}{2.081500in}}%
\pgfpathlineto{\pgfqpoint{1.696214in}{2.070717in}}%
\pgfpathlineto{\pgfqpoint{1.721722in}{2.060167in}}%
\pgfpathlineto{\pgfqpoint{1.747231in}{2.049632in}}%
\pgfpathlineto{\pgfqpoint{1.772739in}{2.038748in}}%
\pgfpathlineto{\pgfqpoint{1.798248in}{2.027655in}}%
\pgfpathlineto{\pgfqpoint{1.823757in}{2.016922in}}%
\pgfpathlineto{\pgfqpoint{1.849265in}{2.007051in}}%
\pgfpathlineto{\pgfqpoint{1.874774in}{1.998149in}}%
\pgfpathlineto{\pgfqpoint{1.900282in}{1.989916in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{1.982069in}}%
\pgfpathlineto{\pgfqpoint{1.951299in}{1.974710in}}%
\pgfpathlineto{\pgfqpoint{1.976808in}{1.968076in}}%
\pgfpathlineto{\pgfqpoint{2.002317in}{1.961965in}}%
\pgfpathlineto{\pgfqpoint{2.027825in}{1.955742in}}%
\pgfpathlineto{\pgfqpoint{2.053334in}{1.949099in}}%
\pgfpathlineto{\pgfqpoint{2.078842in}{1.942487in}}%
\pgfpathlineto{\pgfqpoint{2.104351in}{1.936511in}}%
\pgfpathlineto{\pgfqpoint{2.129860in}{1.931262in}}%
\pgfpathlineto{\pgfqpoint{2.155368in}{1.926497in}}%
\pgfpathlineto{\pgfqpoint{2.180877in}{1.922020in}}%
\pgfpathlineto{\pgfqpoint{2.206385in}{1.917635in}}%
\pgfpathlineto{\pgfqpoint{2.231894in}{1.913031in}}%
\pgfpathlineto{\pgfqpoint{2.257403in}{1.907953in}}%
\pgfpathlineto{\pgfqpoint{2.282911in}{1.902502in}}%
\pgfpathlineto{\pgfqpoint{2.308420in}{1.897191in}}%
\pgfpathlineto{\pgfqpoint{2.333928in}{1.892670in}}%
\pgfpathlineto{\pgfqpoint{2.359437in}{1.889296in}}%
\pgfpathlineto{\pgfqpoint{2.384946in}{1.886843in}}%
\pgfpathlineto{\pgfqpoint{2.410454in}{1.884688in}}%
\pgfpathlineto{\pgfqpoint{2.435963in}{1.882334in}}%
\pgfpathlineto{\pgfqpoint{2.461471in}{1.879682in}}%
\pgfpathlineto{\pgfqpoint{2.486980in}{1.876834in}}%
\pgfpathlineto{\pgfqpoint{2.512489in}{1.873890in}}%
\pgfpathlineto{\pgfqpoint{2.537997in}{1.871012in}}%
\pgfpathlineto{\pgfqpoint{2.563506in}{1.868465in}}%
\pgfpathlineto{\pgfqpoint{2.589014in}{1.866409in}}%
\pgfpathlineto{\pgfqpoint{2.614523in}{1.864728in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{1.863173in}}%
\pgfpathlineto{\pgfqpoint{2.665540in}{1.861558in}}%
\pgfpathlineto{\pgfqpoint{2.691049in}{1.859805in}}%
\pgfpathlineto{\pgfqpoint{2.716557in}{1.858008in}}%
\pgfpathlineto{\pgfqpoint{2.742066in}{1.856595in}}%
\pgfpathlineto{\pgfqpoint{2.767574in}{1.856268in}}%
\pgfpathlineto{\pgfqpoint{2.793083in}{1.857334in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{1.858705in}}%
\pgfpathlineto{\pgfqpoint{2.844100in}{1.858208in}}%
\pgfpathlineto{\pgfqpoint{2.844100in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.844100in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.793083in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.767574in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.742066in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.716557in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.691049in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.665540in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.614523in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.589014in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.563506in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.537997in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.512489in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.486980in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.461471in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.435963in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.410454in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.384946in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.359437in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.333928in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.308420in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.282911in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.257403in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.231894in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.206385in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.180877in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.155368in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.129860in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.104351in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.078842in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.053334in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.027825in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.002317in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.976808in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.951299in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.900282in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.874774in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.849265in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.823757in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.798248in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.772739in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.747231in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.721722in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.696214in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.670705in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.645196in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.619688in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.568671in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.543162in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.517653in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.492145in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.466636in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.415619in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.390110in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.339093in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.313585in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.288076in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.262567in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.237059in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.211550in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.186042in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.160533in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.135025in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.084007in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.058499in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.032990in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.007482in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.981973in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.956464in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.930956in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.905447in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.879939in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.854430in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.828921in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.803413in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.777904in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.752396in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.726887in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.701378in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.675870in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.650361in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.624853in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.599344in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.573835in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.548327in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.522818in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.497310in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.471801in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.446293in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.420784in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.395275in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.369767in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.344258in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.318750in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.318750in}{1.844447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318750in}{1.844447in}}{\pgfqpoint{2.525351in}{1.093053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.318750in}{1.844447in}}{\pgfqpoint{2.844100in}{2.703818in}}{%
\pgfpathmoveto{\pgfqpoint{0.318750in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.318750in}{1.844638in}}%
\pgfpathlineto{\pgfqpoint{0.344258in}{1.845224in}}%
\pgfpathlineto{\pgfqpoint{0.369767in}{1.846782in}}%
\pgfpathlineto{\pgfqpoint{0.395275in}{1.851731in}}%
\pgfpathlineto{\pgfqpoint{0.420784in}{1.869096in}}%
\pgfpathlineto{\pgfqpoint{0.446293in}{1.917153in}}%
\pgfpathlineto{\pgfqpoint{0.471801in}{2.013373in}}%
\pgfpathlineto{\pgfqpoint{0.497310in}{2.156570in}}%
\pgfpathlineto{\pgfqpoint{0.522818in}{2.324533in}}%
\pgfpathlineto{\pgfqpoint{0.548327in}{2.490787in}}%
\pgfpathlineto{\pgfqpoint{0.573835in}{2.629205in}}%
\pgfpathlineto{\pgfqpoint{0.599344in}{2.703818in}}%
\pgfpathlineto{\pgfqpoint{0.624853in}{2.702607in}}%
\pgfpathlineto{\pgfqpoint{0.650361in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{0.675870in}{2.617165in}}%
\pgfpathlineto{\pgfqpoint{0.701378in}{2.578288in}}%
\pgfpathlineto{\pgfqpoint{0.726887in}{2.545379in}}%
\pgfpathlineto{\pgfqpoint{0.752396in}{2.518952in}}%
\pgfpathlineto{\pgfqpoint{0.777904in}{2.500097in}}%
\pgfpathlineto{\pgfqpoint{0.803413in}{2.487049in}}%
\pgfpathlineto{\pgfqpoint{0.828921in}{2.475829in}}%
\pgfpathlineto{\pgfqpoint{0.854430in}{2.466315in}}%
\pgfpathlineto{\pgfqpoint{0.879939in}{2.459868in}}%
\pgfpathlineto{\pgfqpoint{0.905447in}{2.454936in}}%
\pgfpathlineto{\pgfqpoint{0.930956in}{2.449707in}}%
\pgfpathlineto{\pgfqpoint{0.956464in}{2.443944in}}%
\pgfpathlineto{\pgfqpoint{0.981973in}{2.437976in}}%
\pgfpathlineto{\pgfqpoint{1.007482in}{2.431743in}}%
\pgfpathlineto{\pgfqpoint{1.032990in}{2.424904in}}%
\pgfpathlineto{\pgfqpoint{1.058499in}{2.417878in}}%
\pgfpathlineto{\pgfqpoint{1.084007in}{2.410849in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{2.403655in}}%
\pgfpathlineto{\pgfqpoint{1.135025in}{2.396734in}}%
\pgfpathlineto{\pgfqpoint{1.160533in}{2.390238in}}%
\pgfpathlineto{\pgfqpoint{1.186042in}{2.383947in}}%
\pgfpathlineto{\pgfqpoint{1.211550in}{2.377530in}}%
\pgfpathlineto{\pgfqpoint{1.237059in}{2.370704in}}%
\pgfpathlineto{\pgfqpoint{1.262567in}{2.364044in}}%
\pgfpathlineto{\pgfqpoint{1.288076in}{2.357986in}}%
\pgfpathlineto{\pgfqpoint{1.313585in}{2.351460in}}%
\pgfpathlineto{\pgfqpoint{1.339093in}{2.343704in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{2.335067in}}%
\pgfpathlineto{\pgfqpoint{1.390110in}{2.325379in}}%
\pgfpathlineto{\pgfqpoint{1.415619in}{2.314633in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{2.303424in}}%
\pgfpathlineto{\pgfqpoint{1.466636in}{2.291614in}}%
\pgfpathlineto{\pgfqpoint{1.492145in}{2.278271in}}%
\pgfpathlineto{\pgfqpoint{1.517653in}{2.263189in}}%
\pgfpathlineto{\pgfqpoint{1.543162in}{2.247138in}}%
\pgfpathlineto{\pgfqpoint{1.568671in}{2.231131in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{2.215742in}}%
\pgfpathlineto{\pgfqpoint{1.619688in}{2.200706in}}%
\pgfpathlineto{\pgfqpoint{1.645196in}{2.186121in}}%
\pgfpathlineto{\pgfqpoint{1.670705in}{2.171970in}}%
\pgfpathlineto{\pgfqpoint{1.696214in}{2.157105in}}%
\pgfpathlineto{\pgfqpoint{1.721722in}{2.141466in}}%
\pgfpathlineto{\pgfqpoint{1.747231in}{2.126416in}}%
\pgfpathlineto{\pgfqpoint{1.772739in}{2.112258in}}%
\pgfpathlineto{\pgfqpoint{1.798248in}{2.098616in}}%
\pgfpathlineto{\pgfqpoint{1.823757in}{2.085764in}}%
\pgfpathlineto{\pgfqpoint{1.849265in}{2.073446in}}%
\pgfpathlineto{\pgfqpoint{1.874774in}{2.061374in}}%
\pgfpathlineto{\pgfqpoint{1.900282in}{2.049760in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{2.038187in}}%
\pgfpathlineto{\pgfqpoint{1.951299in}{2.026661in}}%
\pgfpathlineto{\pgfqpoint{1.976808in}{2.015644in}}%
\pgfpathlineto{\pgfqpoint{2.002317in}{2.004865in}}%
\pgfpathlineto{\pgfqpoint{2.027825in}{1.993908in}}%
\pgfpathlineto{\pgfqpoint{2.053334in}{1.982697in}}%
\pgfpathlineto{\pgfqpoint{2.078842in}{1.971464in}}%
\pgfpathlineto{\pgfqpoint{2.104351in}{1.960462in}}%
\pgfpathlineto{\pgfqpoint{2.129860in}{1.949662in}}%
\pgfpathlineto{\pgfqpoint{2.155368in}{1.939001in}}%
\pgfpathlineto{\pgfqpoint{2.180877in}{1.928684in}}%
\pgfpathlineto{\pgfqpoint{2.206385in}{1.919651in}}%
\pgfpathlineto{\pgfqpoint{2.231894in}{1.912515in}}%
\pgfpathlineto{\pgfqpoint{2.257403in}{1.906599in}}%
\pgfpathlineto{\pgfqpoint{2.282911in}{1.900707in}}%
\pgfpathlineto{\pgfqpoint{2.308420in}{1.894194in}}%
\pgfpathlineto{\pgfqpoint{2.333928in}{1.887536in}}%
\pgfpathlineto{\pgfqpoint{2.359437in}{1.881636in}}%
\pgfpathlineto{\pgfqpoint{2.384946in}{1.876820in}}%
\pgfpathlineto{\pgfqpoint{2.410454in}{1.872662in}}%
\pgfpathlineto{\pgfqpoint{2.435963in}{1.868670in}}%
\pgfpathlineto{\pgfqpoint{2.461471in}{1.864846in}}%
\pgfpathlineto{\pgfqpoint{2.486980in}{1.861500in}}%
\pgfpathlineto{\pgfqpoint{2.512489in}{1.858824in}}%
\pgfpathlineto{\pgfqpoint{2.537997in}{1.856805in}}%
\pgfpathlineto{\pgfqpoint{2.563506in}{1.855247in}}%
\pgfpathlineto{\pgfqpoint{2.589014in}{1.853868in}}%
\pgfpathlineto{\pgfqpoint{2.614523in}{1.852471in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{1.851120in}}%
\pgfpathlineto{\pgfqpoint{2.665540in}{1.850034in}}%
\pgfpathlineto{\pgfqpoint{2.691049in}{1.849156in}}%
\pgfpathlineto{\pgfqpoint{2.716557in}{1.848345in}}%
\pgfpathlineto{\pgfqpoint{2.742066in}{1.847686in}}%
\pgfpathlineto{\pgfqpoint{2.767574in}{1.847300in}}%
\pgfpathlineto{\pgfqpoint{2.793083in}{1.847236in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{1.847419in}}%
\pgfpathlineto{\pgfqpoint{2.844100in}{1.847196in}}%
\pgfpathlineto{\pgfqpoint{2.844100in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.844100in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.793083in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.767574in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.742066in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.716557in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.691049in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.665540in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.614523in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.589014in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.563506in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.537997in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.512489in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.486980in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.461471in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.435963in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.410454in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.384946in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.359437in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.333928in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.308420in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.282911in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.257403in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.231894in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.206385in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.180877in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.155368in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.129860in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.104351in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.078842in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.053334in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.027825in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.002317in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.976808in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.951299in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.900282in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.874774in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.849265in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.823757in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.798248in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.772739in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.747231in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.721722in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.696214in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.670705in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.645196in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.619688in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.568671in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.543162in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.517653in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.492145in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.466636in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.415619in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.390110in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.339093in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.313585in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.288076in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.262567in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.237059in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.211550in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.186042in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.160533in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.135025in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.084007in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.058499in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.032990in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{1.007482in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.981973in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.956464in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.930956in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.905447in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.879939in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.854430in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.828921in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.803413in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.777904in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.752396in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.726887in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.701378in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.675870in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.650361in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.624853in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.599344in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.573835in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.548327in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.522818in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.497310in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.471801in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.446293in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.420784in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.395275in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.369767in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.344258in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.318750in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.318750in}{1.844447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679514in}{1.844447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.679514in,y=1.747225in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401043in}{1.844447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401043in,y=1.747225in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122571in}{1.844447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122571in,y=1.747225in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844100in}{1.844447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844100in,y=1.747225in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318750in}{1.844447in}}{\pgfqpoint{2.525351in}{1.093053in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.109804,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318750in}{2.450407in}}%
\pgfpathlineto{\pgfqpoint{0.344258in}{2.373179in}}%
\pgfpathlineto{\pgfqpoint{0.369767in}{2.344764in}}%
\pgfpathlineto{\pgfqpoint{0.395275in}{2.338653in}}%
\pgfpathlineto{\pgfqpoint{0.420784in}{2.340636in}}%
\pgfpathlineto{\pgfqpoint{0.446293in}{2.346503in}}%
\pgfpathlineto{\pgfqpoint{0.471801in}{2.355053in}}%
\pgfpathlineto{\pgfqpoint{0.497310in}{2.368223in}}%
\pgfpathlineto{\pgfqpoint{0.522818in}{2.391538in}}%
\pgfpathlineto{\pgfqpoint{0.548327in}{2.428222in}}%
\pgfpathlineto{\pgfqpoint{0.573835in}{2.469533in}}%
\pgfpathlineto{\pgfqpoint{0.599344in}{2.495164in}}%
\pgfpathlineto{\pgfqpoint{0.624853in}{2.490200in}}%
\pgfpathlineto{\pgfqpoint{0.650361in}{2.459364in}}%
\pgfpathlineto{\pgfqpoint{0.675870in}{2.419923in}}%
\pgfpathlineto{\pgfqpoint{0.701378in}{2.385614in}}%
\pgfpathlineto{\pgfqpoint{0.726887in}{2.361066in}}%
\pgfpathlineto{\pgfqpoint{0.752396in}{2.345477in}}%
\pgfpathlineto{\pgfqpoint{0.777904in}{2.336236in}}%
\pgfpathlineto{\pgfqpoint{0.803413in}{2.330206in}}%
\pgfpathlineto{\pgfqpoint{0.828921in}{2.324506in}}%
\pgfpathlineto{\pgfqpoint{0.854430in}{2.317692in}}%
\pgfpathlineto{\pgfqpoint{0.879939in}{2.310435in}}%
\pgfpathlineto{\pgfqpoint{0.905447in}{2.304602in}}%
\pgfpathlineto{\pgfqpoint{0.930956in}{2.301410in}}%
\pgfpathlineto{\pgfqpoint{0.956464in}{2.300455in}}%
\pgfpathlineto{\pgfqpoint{0.981973in}{2.300257in}}%
\pgfpathlineto{\pgfqpoint{1.007482in}{2.299167in}}%
\pgfpathlineto{\pgfqpoint{1.032990in}{2.295900in}}%
\pgfpathlineto{\pgfqpoint{1.058499in}{2.290159in}}%
\pgfpathlineto{\pgfqpoint{1.084007in}{2.282848in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{2.275208in}}%
\pgfpathlineto{\pgfqpoint{1.135025in}{2.267881in}}%
\pgfpathlineto{\pgfqpoint{1.160533in}{2.260914in}}%
\pgfpathlineto{\pgfqpoint{1.186042in}{2.254222in}}%
\pgfpathlineto{\pgfqpoint{1.211550in}{2.247645in}}%
\pgfpathlineto{\pgfqpoint{1.237059in}{2.240692in}}%
\pgfpathlineto{\pgfqpoint{1.262567in}{2.232657in}}%
\pgfpathlineto{\pgfqpoint{1.288076in}{2.223317in}}%
\pgfpathlineto{\pgfqpoint{1.313585in}{2.213282in}}%
\pgfpathlineto{\pgfqpoint{1.339093in}{2.203433in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{2.194261in}}%
\pgfpathlineto{\pgfqpoint{1.390110in}{2.185795in}}%
\pgfpathlineto{\pgfqpoint{1.415619in}{2.177735in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{2.169576in}}%
\pgfpathlineto{\pgfqpoint{1.466636in}{2.160839in}}%
\pgfpathlineto{\pgfqpoint{1.492145in}{2.151410in}}%
\pgfpathlineto{\pgfqpoint{1.517653in}{2.141668in}}%
\pgfpathlineto{\pgfqpoint{1.543162in}{2.132027in}}%
\pgfpathlineto{\pgfqpoint{1.568671in}{2.122432in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{2.112633in}}%
\pgfpathlineto{\pgfqpoint{1.619688in}{2.102578in}}%
\pgfpathlineto{\pgfqpoint{1.645196in}{2.092216in}}%
\pgfpathlineto{\pgfqpoint{1.670705in}{2.081500in}}%
\pgfpathlineto{\pgfqpoint{1.696214in}{2.070717in}}%
\pgfpathlineto{\pgfqpoint{1.721722in}{2.060167in}}%
\pgfpathlineto{\pgfqpoint{1.747231in}{2.049632in}}%
\pgfpathlineto{\pgfqpoint{1.772739in}{2.038748in}}%
\pgfpathlineto{\pgfqpoint{1.798248in}{2.027655in}}%
\pgfpathlineto{\pgfqpoint{1.823757in}{2.016922in}}%
\pgfpathlineto{\pgfqpoint{1.849265in}{2.007051in}}%
\pgfpathlineto{\pgfqpoint{1.874774in}{1.998149in}}%
\pgfpathlineto{\pgfqpoint{1.900282in}{1.989916in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{1.982069in}}%
\pgfpathlineto{\pgfqpoint{1.951299in}{1.974710in}}%
\pgfpathlineto{\pgfqpoint{1.976808in}{1.968076in}}%
\pgfpathlineto{\pgfqpoint{2.002317in}{1.961965in}}%
\pgfpathlineto{\pgfqpoint{2.027825in}{1.955742in}}%
\pgfpathlineto{\pgfqpoint{2.053334in}{1.949099in}}%
\pgfpathlineto{\pgfqpoint{2.078842in}{1.942487in}}%
\pgfpathlineto{\pgfqpoint{2.104351in}{1.936511in}}%
\pgfpathlineto{\pgfqpoint{2.129860in}{1.931262in}}%
\pgfpathlineto{\pgfqpoint{2.155368in}{1.926497in}}%
\pgfpathlineto{\pgfqpoint{2.180877in}{1.922020in}}%
\pgfpathlineto{\pgfqpoint{2.206385in}{1.917635in}}%
\pgfpathlineto{\pgfqpoint{2.231894in}{1.913031in}}%
\pgfpathlineto{\pgfqpoint{2.257403in}{1.907953in}}%
\pgfpathlineto{\pgfqpoint{2.282911in}{1.902502in}}%
\pgfpathlineto{\pgfqpoint{2.308420in}{1.897191in}}%
\pgfpathlineto{\pgfqpoint{2.333928in}{1.892670in}}%
\pgfpathlineto{\pgfqpoint{2.359437in}{1.889296in}}%
\pgfpathlineto{\pgfqpoint{2.384946in}{1.886843in}}%
\pgfpathlineto{\pgfqpoint{2.410454in}{1.884688in}}%
\pgfpathlineto{\pgfqpoint{2.435963in}{1.882334in}}%
\pgfpathlineto{\pgfqpoint{2.461471in}{1.879682in}}%
\pgfpathlineto{\pgfqpoint{2.486980in}{1.876834in}}%
\pgfpathlineto{\pgfqpoint{2.512489in}{1.873890in}}%
\pgfpathlineto{\pgfqpoint{2.537997in}{1.871012in}}%
\pgfpathlineto{\pgfqpoint{2.563506in}{1.868465in}}%
\pgfpathlineto{\pgfqpoint{2.589014in}{1.866409in}}%
\pgfpathlineto{\pgfqpoint{2.614523in}{1.864728in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{1.863173in}}%
\pgfpathlineto{\pgfqpoint{2.665540in}{1.861558in}}%
\pgfpathlineto{\pgfqpoint{2.691049in}{1.859805in}}%
\pgfpathlineto{\pgfqpoint{2.716557in}{1.858008in}}%
\pgfpathlineto{\pgfqpoint{2.742066in}{1.856595in}}%
\pgfpathlineto{\pgfqpoint{2.767574in}{1.856268in}}%
\pgfpathlineto{\pgfqpoint{2.793083in}{1.857334in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{1.858705in}}%
\pgfpathlineto{\pgfqpoint{2.844100in}{1.858208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318750in}{1.844447in}}{\pgfqpoint{2.525351in}{1.093053in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318750in}{1.844638in}}%
\pgfpathlineto{\pgfqpoint{0.344258in}{1.845224in}}%
\pgfpathlineto{\pgfqpoint{0.369767in}{1.846782in}}%
\pgfpathlineto{\pgfqpoint{0.395275in}{1.851731in}}%
\pgfpathlineto{\pgfqpoint{0.420784in}{1.869096in}}%
\pgfpathlineto{\pgfqpoint{0.446293in}{1.917153in}}%
\pgfpathlineto{\pgfqpoint{0.471801in}{2.013373in}}%
\pgfpathlineto{\pgfqpoint{0.497310in}{2.156570in}}%
\pgfpathlineto{\pgfqpoint{0.522818in}{2.324533in}}%
\pgfpathlineto{\pgfqpoint{0.548327in}{2.490787in}}%
\pgfpathlineto{\pgfqpoint{0.573835in}{2.629205in}}%
\pgfpathlineto{\pgfqpoint{0.599344in}{2.703818in}}%
\pgfpathlineto{\pgfqpoint{0.624853in}{2.702607in}}%
\pgfpathlineto{\pgfqpoint{0.650361in}{2.661853in}}%
\pgfpathlineto{\pgfqpoint{0.675870in}{2.617165in}}%
\pgfpathlineto{\pgfqpoint{0.701378in}{2.578288in}}%
\pgfpathlineto{\pgfqpoint{0.726887in}{2.545379in}}%
\pgfpathlineto{\pgfqpoint{0.752396in}{2.518952in}}%
\pgfpathlineto{\pgfqpoint{0.777904in}{2.500097in}}%
\pgfpathlineto{\pgfqpoint{0.803413in}{2.487049in}}%
\pgfpathlineto{\pgfqpoint{0.828921in}{2.475829in}}%
\pgfpathlineto{\pgfqpoint{0.854430in}{2.466315in}}%
\pgfpathlineto{\pgfqpoint{0.879939in}{2.459868in}}%
\pgfpathlineto{\pgfqpoint{0.905447in}{2.454936in}}%
\pgfpathlineto{\pgfqpoint{0.930956in}{2.449707in}}%
\pgfpathlineto{\pgfqpoint{0.956464in}{2.443944in}}%
\pgfpathlineto{\pgfqpoint{0.981973in}{2.437976in}}%
\pgfpathlineto{\pgfqpoint{1.007482in}{2.431743in}}%
\pgfpathlineto{\pgfqpoint{1.032990in}{2.424904in}}%
\pgfpathlineto{\pgfqpoint{1.058499in}{2.417878in}}%
\pgfpathlineto{\pgfqpoint{1.084007in}{2.410849in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{2.403655in}}%
\pgfpathlineto{\pgfqpoint{1.135025in}{2.396734in}}%
\pgfpathlineto{\pgfqpoint{1.160533in}{2.390238in}}%
\pgfpathlineto{\pgfqpoint{1.186042in}{2.383947in}}%
\pgfpathlineto{\pgfqpoint{1.211550in}{2.377530in}}%
\pgfpathlineto{\pgfqpoint{1.237059in}{2.370704in}}%
\pgfpathlineto{\pgfqpoint{1.262567in}{2.364044in}}%
\pgfpathlineto{\pgfqpoint{1.288076in}{2.357986in}}%
\pgfpathlineto{\pgfqpoint{1.313585in}{2.351460in}}%
\pgfpathlineto{\pgfqpoint{1.339093in}{2.343704in}}%
\pgfpathlineto{\pgfqpoint{1.364602in}{2.335067in}}%
\pgfpathlineto{\pgfqpoint{1.390110in}{2.325379in}}%
\pgfpathlineto{\pgfqpoint{1.415619in}{2.314633in}}%
\pgfpathlineto{\pgfqpoint{1.441128in}{2.303424in}}%
\pgfpathlineto{\pgfqpoint{1.466636in}{2.291614in}}%
\pgfpathlineto{\pgfqpoint{1.492145in}{2.278271in}}%
\pgfpathlineto{\pgfqpoint{1.517653in}{2.263189in}}%
\pgfpathlineto{\pgfqpoint{1.543162in}{2.247138in}}%
\pgfpathlineto{\pgfqpoint{1.568671in}{2.231131in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{2.215742in}}%
\pgfpathlineto{\pgfqpoint{1.619688in}{2.200706in}}%
\pgfpathlineto{\pgfqpoint{1.645196in}{2.186121in}}%
\pgfpathlineto{\pgfqpoint{1.670705in}{2.171970in}}%
\pgfpathlineto{\pgfqpoint{1.696214in}{2.157105in}}%
\pgfpathlineto{\pgfqpoint{1.721722in}{2.141466in}}%
\pgfpathlineto{\pgfqpoint{1.747231in}{2.126416in}}%
\pgfpathlineto{\pgfqpoint{1.772739in}{2.112258in}}%
\pgfpathlineto{\pgfqpoint{1.798248in}{2.098616in}}%
\pgfpathlineto{\pgfqpoint{1.823757in}{2.085764in}}%
\pgfpathlineto{\pgfqpoint{1.849265in}{2.073446in}}%
\pgfpathlineto{\pgfqpoint{1.874774in}{2.061374in}}%
\pgfpathlineto{\pgfqpoint{1.900282in}{2.049760in}}%
\pgfpathlineto{\pgfqpoint{1.925791in}{2.038187in}}%
\pgfpathlineto{\pgfqpoint{1.951299in}{2.026661in}}%
\pgfpathlineto{\pgfqpoint{1.976808in}{2.015644in}}%
\pgfpathlineto{\pgfqpoint{2.002317in}{2.004865in}}%
\pgfpathlineto{\pgfqpoint{2.027825in}{1.993908in}}%
\pgfpathlineto{\pgfqpoint{2.053334in}{1.982697in}}%
\pgfpathlineto{\pgfqpoint{2.078842in}{1.971464in}}%
\pgfpathlineto{\pgfqpoint{2.104351in}{1.960462in}}%
\pgfpathlineto{\pgfqpoint{2.129860in}{1.949662in}}%
\pgfpathlineto{\pgfqpoint{2.155368in}{1.939001in}}%
\pgfpathlineto{\pgfqpoint{2.180877in}{1.928684in}}%
\pgfpathlineto{\pgfqpoint{2.206385in}{1.919651in}}%
\pgfpathlineto{\pgfqpoint{2.231894in}{1.912515in}}%
\pgfpathlineto{\pgfqpoint{2.257403in}{1.906599in}}%
\pgfpathlineto{\pgfqpoint{2.282911in}{1.900707in}}%
\pgfpathlineto{\pgfqpoint{2.308420in}{1.894194in}}%
\pgfpathlineto{\pgfqpoint{2.333928in}{1.887536in}}%
\pgfpathlineto{\pgfqpoint{2.359437in}{1.881636in}}%
\pgfpathlineto{\pgfqpoint{2.384946in}{1.876820in}}%
\pgfpathlineto{\pgfqpoint{2.410454in}{1.872662in}}%
\pgfpathlineto{\pgfqpoint{2.435963in}{1.868670in}}%
\pgfpathlineto{\pgfqpoint{2.461471in}{1.864846in}}%
\pgfpathlineto{\pgfqpoint{2.486980in}{1.861500in}}%
\pgfpathlineto{\pgfqpoint{2.512489in}{1.858824in}}%
\pgfpathlineto{\pgfqpoint{2.537997in}{1.856805in}}%
\pgfpathlineto{\pgfqpoint{2.563506in}{1.855247in}}%
\pgfpathlineto{\pgfqpoint{2.589014in}{1.853868in}}%
\pgfpathlineto{\pgfqpoint{2.614523in}{1.852471in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{1.851120in}}%
\pgfpathlineto{\pgfqpoint{2.665540in}{1.850034in}}%
\pgfpathlineto{\pgfqpoint{2.691049in}{1.849156in}}%
\pgfpathlineto{\pgfqpoint{2.716557in}{1.848345in}}%
\pgfpathlineto{\pgfqpoint{2.742066in}{1.847686in}}%
\pgfpathlineto{\pgfqpoint{2.767574in}{1.847300in}}%
\pgfpathlineto{\pgfqpoint{2.793083in}{1.847236in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{1.847419in}}%
\pgfpathlineto{\pgfqpoint{2.844100in}{1.847196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318750in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{0.318750in}{2.937500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844100in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.844100in}{2.937500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318750in}{1.844447in}}%
\pgfpathlineto{\pgfqpoint{2.844100in}{1.844447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318750in}{2.937500in}}%
\pgfpathlineto{\pgfqpoint{2.844100in}{2.937500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.380392,0.109804,0.207843}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555489in,y=1.983336in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mu_{\safepolicy}(s)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833960in,y=2.311252in,,]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \mu_{\learnedpolicy}(s)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318750in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.844100in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.844100in}{1.531116in}}%
\pgfpathlineto{\pgfqpoint{0.318750in}{1.531116in}}%
\pgfpathlineto{\pgfqpoint{0.318750in}{0.438063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761506in}{0.438063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.761506in,y=0.340841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417441in}{0.438063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417441in,y=0.340841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073376in}{0.438063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073376in,y=0.340841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729312in}{0.438063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729312in,y=0.340841in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581425in,y=0.172975in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle s\) (blood glucose level)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318750in}{0.438063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.061904in, y=0.395439in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318750in}{0.711326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.061904in, y=0.668702in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318750in}{0.984589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.061904in, y=0.941965in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318750in}{1.257853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159027in, y=1.215228in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.318750in}{1.531116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159027in, y=1.488492in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318750in}{0.438063in}}{\pgfqpoint{2.525351in}{1.093053in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547615in}{0.434730in}}%
\pgfpathlineto{\pgfqpoint{0.549486in}{0.484426in}}%
\pgfpathlineto{\pgfqpoint{0.572676in}{0.826039in}}%
\pgfpathlineto{\pgfqpoint{0.595866in}{1.076982in}}%
\pgfpathlineto{\pgfqpoint{0.619055in}{1.231856in}}%
\pgfpathlineto{\pgfqpoint{0.642245in}{1.310002in}}%
\pgfpathlineto{\pgfqpoint{0.665435in}{1.324375in}}%
\pgfpathlineto{\pgfqpoint{0.688624in}{1.313017in}}%
\pgfpathlineto{\pgfqpoint{0.711814in}{1.274592in}}%
\pgfpathlineto{\pgfqpoint{0.735003in}{1.258727in}}%
\pgfpathlineto{\pgfqpoint{0.758193in}{1.254209in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{1.255048in}}%
\pgfpathlineto{\pgfqpoint{0.804572in}{1.256267in}}%
\pgfpathlineto{\pgfqpoint{0.827762in}{1.258633in}}%
\pgfpathlineto{\pgfqpoint{0.850952in}{1.263727in}}%
\pgfpathlineto{\pgfqpoint{0.874141in}{1.269309in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{1.275133in}}%
\pgfpathlineto{\pgfqpoint{0.920520in}{1.279247in}}%
\pgfpathlineto{\pgfqpoint{0.943710in}{1.279408in}}%
\pgfpathlineto{\pgfqpoint{0.966900in}{1.281252in}}%
\pgfpathlineto{\pgfqpoint{0.990089in}{1.282761in}}%
\pgfpathlineto{\pgfqpoint{1.013279in}{1.283901in}}%
\pgfpathlineto{\pgfqpoint{1.036469in}{1.286046in}}%
\pgfpathlineto{\pgfqpoint{1.059658in}{1.288216in}}%
\pgfpathlineto{\pgfqpoint{1.082848in}{1.290736in}}%
\pgfpathlineto{\pgfqpoint{1.106037in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{1.129227in}{1.294529in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{1.294880in}}%
\pgfpathlineto{\pgfqpoint{1.175606in}{1.295066in}}%
\pgfpathlineto{\pgfqpoint{1.198796in}{1.296830in}}%
\pgfpathlineto{\pgfqpoint{1.221986in}{1.299939in}}%
\pgfpathlineto{\pgfqpoint{1.245175in}{1.303048in}}%
\pgfpathlineto{\pgfqpoint{1.268365in}{1.306682in}}%
\pgfpathlineto{\pgfqpoint{1.291555in}{1.310663in}}%
\pgfpathlineto{\pgfqpoint{1.314744in}{1.314592in}}%
\pgfpathlineto{\pgfqpoint{1.337934in}{1.317913in}}%
\pgfpathlineto{\pgfqpoint{1.361123in}{1.320960in}}%
\pgfpathlineto{\pgfqpoint{1.384313in}{1.323786in}}%
\pgfpathlineto{\pgfqpoint{1.407503in}{1.326203in}}%
\pgfpathlineto{\pgfqpoint{1.430692in}{1.328437in}}%
\pgfpathlineto{\pgfqpoint{1.453882in}{1.326160in}}%
\pgfpathlineto{\pgfqpoint{1.477072in}{1.323771in}}%
\pgfpathlineto{\pgfqpoint{1.500261in}{1.321555in}}%
\pgfpathlineto{\pgfqpoint{1.523451in}{1.319338in}}%
\pgfpathlineto{\pgfqpoint{1.546640in}{1.317121in}}%
\pgfpathlineto{\pgfqpoint{1.569830in}{1.314605in}}%
\pgfpathlineto{\pgfqpoint{1.593020in}{1.311720in}}%
\pgfpathlineto{\pgfqpoint{1.616209in}{1.308836in}}%
\pgfpathlineto{\pgfqpoint{1.639399in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{1.662589in}{1.303493in}}%
\pgfpathlineto{\pgfqpoint{1.685778in}{1.302311in}}%
\pgfpathlineto{\pgfqpoint{1.708968in}{1.301128in}}%
\pgfpathlineto{\pgfqpoint{1.732157in}{1.299945in}}%
\pgfpathlineto{\pgfqpoint{1.755347in}{1.298763in}}%
\pgfpathlineto{\pgfqpoint{1.778537in}{1.297580in}}%
\pgfpathlineto{\pgfqpoint{1.801726in}{1.296398in}}%
\pgfpathlineto{\pgfqpoint{1.824916in}{1.294415in}}%
\pgfpathlineto{\pgfqpoint{1.848106in}{1.292309in}}%
\pgfpathlineto{\pgfqpoint{1.871295in}{1.290218in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{1.288376in}}%
\pgfpathlineto{\pgfqpoint{1.917675in}{1.286646in}}%
\pgfpathlineto{\pgfqpoint{1.940864in}{1.285072in}}%
\pgfpathlineto{\pgfqpoint{1.964054in}{1.283173in}}%
\pgfpathlineto{\pgfqpoint{1.987243in}{1.281274in}}%
\pgfpathlineto{\pgfqpoint{2.010433in}{1.279375in}}%
\pgfpathlineto{\pgfqpoint{2.033623in}{1.277476in}}%
\pgfpathlineto{\pgfqpoint{2.056812in}{1.275578in}}%
\pgfpathlineto{\pgfqpoint{2.080002in}{1.273679in}}%
\pgfpathlineto{\pgfqpoint{2.103192in}{1.269117in}}%
\pgfpathlineto{\pgfqpoint{2.126381in}{1.259982in}}%
\pgfpathlineto{\pgfqpoint{2.149571in}{1.250841in}}%
\pgfpathlineto{\pgfqpoint{2.172760in}{1.241542in}}%
\pgfpathlineto{\pgfqpoint{2.195950in}{1.231909in}}%
\pgfpathlineto{\pgfqpoint{2.219140in}{1.220111in}}%
\pgfpathlineto{\pgfqpoint{2.242329in}{1.207286in}}%
\pgfpathlineto{\pgfqpoint{2.265519in}{1.188909in}}%
\pgfpathlineto{\pgfqpoint{2.288709in}{1.170531in}}%
\pgfpathlineto{\pgfqpoint{2.311898in}{1.152153in}}%
\pgfpathlineto{\pgfqpoint{2.335088in}{1.133776in}}%
\pgfpathlineto{\pgfqpoint{2.358278in}{1.115398in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{1.097021in}}%
\pgfpathlineto{\pgfqpoint{2.404657in}{1.078643in}}%
\pgfpathlineto{\pgfqpoint{2.427846in}{1.059722in}}%
\pgfpathlineto{\pgfqpoint{2.451036in}{1.036912in}}%
\pgfpathlineto{\pgfqpoint{2.474226in}{1.014110in}}%
\pgfpathlineto{\pgfqpoint{2.497415in}{0.991347in}}%
\pgfpathlineto{\pgfqpoint{2.520605in}{0.964213in}}%
\pgfpathlineto{\pgfqpoint{2.543795in}{0.934250in}}%
\pgfpathlineto{\pgfqpoint{2.566984in}{0.904317in}}%
\pgfpathlineto{\pgfqpoint{2.590174in}{0.874788in}}%
\pgfpathlineto{\pgfqpoint{2.613363in}{0.845258in}}%
\pgfpathlineto{\pgfqpoint{2.636553in}{0.815729in}}%
\pgfpathlineto{\pgfqpoint{2.659743in}{0.786200in}}%
\pgfpathlineto{\pgfqpoint{2.682932in}{0.756671in}}%
\pgfpathlineto{\pgfqpoint{2.706122in}{0.727142in}}%
\pgfpathlineto{\pgfqpoint{2.729312in}{0.697612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.318750in}{0.438063in}}{\pgfqpoint{2.525351in}{1.093053in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.526106in}{0.434730in}}%
\pgfpathlineto{\pgfqpoint{0.526297in}{0.437463in}}%
\pgfpathlineto{\pgfqpoint{0.549486in}{0.729830in}}%
\pgfpathlineto{\pgfqpoint{0.572676in}{0.955586in}}%
\pgfpathlineto{\pgfqpoint{0.595866in}{1.116393in}}%
\pgfpathlineto{\pgfqpoint{0.619055in}{1.222151in}}%
\pgfpathlineto{\pgfqpoint{0.642245in}{1.285674in}}%
\pgfpathlineto{\pgfqpoint{0.665435in}{1.320016in}}%
\pgfpathlineto{\pgfqpoint{0.688624in}{1.333854in}}%
\pgfpathlineto{\pgfqpoint{0.711814in}{1.335562in}}%
\pgfpathlineto{\pgfqpoint{0.735003in}{1.335637in}}%
\pgfpathlineto{\pgfqpoint{0.758193in}{1.338388in}}%
\pgfpathlineto{\pgfqpoint{0.781383in}{1.341079in}}%
\pgfpathlineto{\pgfqpoint{0.804572in}{1.341227in}}%
\pgfpathlineto{\pgfqpoint{0.827762in}{1.339097in}}%
\pgfpathlineto{\pgfqpoint{0.850952in}{1.336437in}}%
\pgfpathlineto{\pgfqpoint{0.874141in}{1.334315in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{1.332727in}}%
\pgfpathlineto{\pgfqpoint{0.920520in}{1.332485in}}%
\pgfpathlineto{\pgfqpoint{0.943710in}{1.333860in}}%
\pgfpathlineto{\pgfqpoint{0.966900in}{1.335103in}}%
\pgfpathlineto{\pgfqpoint{0.990089in}{1.334655in}}%
\pgfpathlineto{\pgfqpoint{1.013279in}{1.332612in}}%
\pgfpathlineto{\pgfqpoint{1.036469in}{1.329997in}}%
\pgfpathlineto{\pgfqpoint{1.059658in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.082848in}{1.326536in}}%
\pgfpathlineto{\pgfqpoint{1.106037in}{1.326706in}}%
\pgfpathlineto{\pgfqpoint{1.129227in}{1.327855in}}%
\pgfpathlineto{\pgfqpoint{1.152417in}{1.329165in}}%
\pgfpathlineto{\pgfqpoint{1.175606in}{1.330451in}}%
\pgfpathlineto{\pgfqpoint{1.198796in}{1.331751in}}%
\pgfpathlineto{\pgfqpoint{1.221986in}{1.333010in}}%
\pgfpathlineto{\pgfqpoint{1.245175in}{1.334161in}}%
\pgfpathlineto{\pgfqpoint{1.268365in}{1.335393in}}%
\pgfpathlineto{\pgfqpoint{1.291555in}{1.337511in}}%
\pgfpathlineto{\pgfqpoint{1.314744in}{1.340961in}}%
\pgfpathlineto{\pgfqpoint{1.337934in}{1.344801in}}%
\pgfpathlineto{\pgfqpoint{1.361123in}{1.347985in}}%
\pgfpathlineto{\pgfqpoint{1.384313in}{1.350289in}}%
\pgfpathlineto{\pgfqpoint{1.407503in}{1.351534in}}%
\pgfpathlineto{\pgfqpoint{1.430692in}{1.351888in}}%
\pgfpathlineto{\pgfqpoint{1.453882in}{1.352068in}}%
\pgfpathlineto{\pgfqpoint{1.477072in}{1.352388in}}%
\pgfpathlineto{\pgfqpoint{1.500261in}{1.352378in}}%
\pgfpathlineto{\pgfqpoint{1.523451in}{1.351521in}}%
\pgfpathlineto{\pgfqpoint{1.546640in}{1.349851in}}%
\pgfpathlineto{\pgfqpoint{1.569830in}{1.348041in}}%
\pgfpathlineto{\pgfqpoint{1.593020in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{1.616209in}{1.345896in}}%
\pgfpathlineto{\pgfqpoint{1.639399in}{1.345668in}}%
\pgfpathlineto{\pgfqpoint{1.662589in}{1.346192in}}%
\pgfpathlineto{\pgfqpoint{1.685778in}{1.346221in}}%
\pgfpathlineto{\pgfqpoint{1.708968in}{1.345246in}}%
\pgfpathlineto{\pgfqpoint{1.732157in}{1.344719in}}%
\pgfpathlineto{\pgfqpoint{1.755347in}{1.345536in}}%
\pgfpathlineto{\pgfqpoint{1.778537in}{1.347313in}}%
\pgfpathlineto{\pgfqpoint{1.801726in}{1.349632in}}%
\pgfpathlineto{\pgfqpoint{1.824916in}{1.351419in}}%
\pgfpathlineto{\pgfqpoint{1.848106in}{1.352005in}}%
\pgfpathlineto{\pgfqpoint{1.871295in}{1.352011in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{1.351311in}}%
\pgfpathlineto{\pgfqpoint{1.917675in}{1.349567in}}%
\pgfpathlineto{\pgfqpoint{1.940864in}{1.346807in}}%
\pgfpathlineto{\pgfqpoint{1.964054in}{1.342890in}}%
\pgfpathlineto{\pgfqpoint{1.987243in}{1.338424in}}%
\pgfpathlineto{\pgfqpoint{2.010433in}{1.333935in}}%
\pgfpathlineto{\pgfqpoint{2.033623in}{1.328613in}}%
\pgfpathlineto{\pgfqpoint{2.056812in}{1.321040in}}%
\pgfpathlineto{\pgfqpoint{2.080002in}{1.310381in}}%
\pgfpathlineto{\pgfqpoint{2.103192in}{1.296614in}}%
\pgfpathlineto{\pgfqpoint{2.126381in}{1.280375in}}%
\pgfpathlineto{\pgfqpoint{2.149571in}{1.265276in}}%
\pgfpathlineto{\pgfqpoint{2.172760in}{1.255793in}}%
\pgfpathlineto{\pgfqpoint{2.195950in}{1.251967in}}%
\pgfpathlineto{\pgfqpoint{2.219140in}{1.249271in}}%
\pgfpathlineto{\pgfqpoint{2.242329in}{1.241868in}}%
\pgfpathlineto{\pgfqpoint{2.265519in}{1.227087in}}%
\pgfpathlineto{\pgfqpoint{2.288709in}{1.206672in}}%
\pgfpathlineto{\pgfqpoint{2.311898in}{1.184147in}}%
\pgfpathlineto{\pgfqpoint{2.335088in}{1.160835in}}%
\pgfpathlineto{\pgfqpoint{2.358278in}{1.135618in}}%
\pgfpathlineto{\pgfqpoint{2.381467in}{1.108504in}}%
\pgfpathlineto{\pgfqpoint{2.404657in}{1.082578in}}%
\pgfpathlineto{\pgfqpoint{2.427846in}{1.061961in}}%
\pgfpathlineto{\pgfqpoint{2.451036in}{1.048740in}}%
\pgfpathlineto{\pgfqpoint{2.474226in}{1.039451in}}%
\pgfpathlineto{\pgfqpoint{2.497415in}{1.026573in}}%
\pgfpathlineto{\pgfqpoint{2.520605in}{1.004481in}}%
\pgfpathlineto{\pgfqpoint{2.543795in}{0.975886in}}%
\pgfpathlineto{\pgfqpoint{2.566984in}{0.951996in}}%
\pgfpathlineto{\pgfqpoint{2.590174in}{0.934804in}}%
\pgfpathlineto{\pgfqpoint{2.613363in}{0.917183in}}%
\pgfpathlineto{\pgfqpoint{2.636553in}{0.896638in}}%
\pgfpathlineto{\pgfqpoint{2.659743in}{0.869444in}}%
\pgfpathlineto{\pgfqpoint{2.682932in}{0.839578in}}%
\pgfpathlineto{\pgfqpoint{2.706122in}{0.829396in}}%
\pgfpathlineto{\pgfqpoint{2.729312in}{0.817756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318750in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{0.318750in}{1.531116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844100in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.844100in}{1.531116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318750in}{0.438063in}}%
\pgfpathlineto{\pgfqpoint{2.844100in}{0.438063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.318750in}{1.531116in}}%
\pgfpathlineto{\pgfqpoint{2.844100in}{1.531116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072235in}{0.500563in}}%
\pgfpathlineto{\pgfqpoint{2.090615in}{0.500563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.115615in}{0.500563in}}{\pgfqpoint{2.115615in}{0.525563in}}%
\pgfpathlineto{\pgfqpoint{2.115615in}{1.081003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.115615in}{1.106003in}}{\pgfqpoint{2.090615in}{1.106003in}}%
\pgfpathlineto{\pgfqpoint{1.072235in}{1.106003in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047235in}{1.106003in}}{\pgfqpoint{1.047235in}{1.081003in}}%
\pgfpathlineto{\pgfqpoint{1.047235in}{0.525563in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.047235in}{0.500563in}}{\pgfqpoint{1.072235in}{0.500563in}}%
\pgfpathlineto{\pgfqpoint{1.072235in}{0.500563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097235in}{0.986317in}}%
\pgfpathlineto{\pgfqpoint{1.222235in}{0.986317in}}%
\pgfpathlineto{\pgfqpoint{1.347235in}{0.986317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447235in,y=0.942567in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \hat{d}(s)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.097235in}{0.714194in}}%
\pgfpathlineto{\pgfqpoint{1.222235in}{0.714194in}}%
\pgfpathlineto{\pgfqpoint{1.347235in}{0.714194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447235in,y=0.670444in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \log \frac{\mu_{\learnedpolicy}(s)}{\mu_{\safepolicy}(s)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/overview.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%   
%%   \newcommand{\safepolicy}{{\pi_\text{base}}}
%%   \newcommand{\learnedpolicy}{\pi}
%%   \newcommand{\proxyreward}{\tilde{R}}
%%   \newcommand{\truereward}{R}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242589in}{0.255039in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.255039in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.637500in}}%
\pgfpathlineto{\pgfqpoint{0.242589in}{1.637500in}}%
\pgfpathlineto{\pgfqpoint{0.242589in}{0.255039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242589in}{0.255039in}}{\pgfqpoint{1.557411in}{1.382461in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.109804,0.207843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.186483in}{0.799638in}}%
\pgfpathcurveto{\pgfqpoint{1.303305in}{0.903337in}}{\pgfqpoint{1.397954in}{1.018253in}}{\pgfqpoint{1.449582in}{1.119077in}}%
\pgfpathcurveto{\pgfqpoint{1.501211in}{1.219901in}}{\pgfqpoint{1.505605in}{1.298401in}}{\pgfqpoint{1.461797in}{1.337289in}}%
\pgfpathcurveto{\pgfqpoint{1.417988in}{1.376176in}}{\pgfqpoint{1.329554in}{1.372275in}}{\pgfqpoint{1.215971in}{1.326446in}}%
\pgfpathcurveto{\pgfqpoint{1.102387in}{1.280617in}}{\pgfqpoint{0.972928in}{1.196601in}}{\pgfqpoint{0.856106in}{1.092902in}}%
\pgfpathcurveto{\pgfqpoint{0.739283in}{0.989202in}}{\pgfqpoint{0.644635in}{0.874286in}}{\pgfqpoint{0.593006in}{0.773462in}}%
\pgfpathcurveto{\pgfqpoint{0.541377in}{0.672638in}}{\pgfqpoint{0.536983in}{0.594138in}}{\pgfqpoint{0.580792in}{0.555251in}}%
\pgfpathcurveto{\pgfqpoint{0.624600in}{0.516364in}}{\pgfqpoint{0.713035in}{0.520264in}}{\pgfqpoint{0.826618in}{0.566093in}}%
\pgfpathcurveto{\pgfqpoint{0.940201in}{0.611922in}}{\pgfqpoint{1.069660in}{0.695938in}}{\pgfqpoint{1.186483in}{0.799638in}}%
\pgfpathlineto{\pgfqpoint{1.186483in}{0.799638in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242589in}{0.255039in}}{\pgfqpoint{1.557411in}{1.382461in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.365032in}{1.055884in}}%
\pgfpathcurveto{\pgfqpoint{1.408840in}{1.094771in}}{\pgfqpoint{1.439257in}{1.142371in}}{\pgfqpoint{1.449582in}{1.188200in}}%
\pgfpathcurveto{\pgfqpoint{1.459908in}{1.234029in}}{\pgfqpoint{1.449300in}{1.274346in}}{\pgfqpoint{1.420094in}{1.300271in}}%
\pgfpathcurveto{\pgfqpoint{1.390889in}{1.326196in}}{\pgfqpoint{1.345470in}{1.335612in}}{\pgfqpoint{1.293841in}{1.326446in}}%
\pgfpathcurveto{\pgfqpoint{1.242212in}{1.317281in}}{\pgfqpoint{1.188589in}{1.290281in}}{\pgfqpoint{1.144780in}{1.251394in}}%
\pgfpathcurveto{\pgfqpoint{1.100972in}{1.212506in}}{\pgfqpoint{1.070555in}{1.164906in}}{\pgfqpoint{1.060230in}{1.119077in}}%
\pgfpathcurveto{\pgfqpoint{1.049904in}{1.073248in}}{\pgfqpoint{1.060512in}{1.032932in}}{\pgfqpoint{1.089718in}{1.007007in}}%
\pgfpathcurveto{\pgfqpoint{1.118923in}{0.981082in}}{\pgfqpoint{1.164342in}{0.971665in}}{\pgfqpoint{1.215971in}{0.980831in}}%
\pgfpathcurveto{\pgfqpoint{1.267600in}{0.989997in}}{\pgfqpoint{1.321223in}{1.016997in}}{\pgfqpoint{1.365032in}{1.055884in}}%
\pgfpathlineto{\pgfqpoint{1.365032in}{1.055884in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.242589in}{0.255039in}}{\pgfqpoint{1.557411in}{1.382461in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.488518in}{0.393286in}}%
\pgfpathcurveto{\pgfqpoint{1.529821in}{0.393286in}}{\pgfqpoint{1.569438in}{0.407852in}}{\pgfqpoint{1.598643in}{0.433777in}}%
\pgfpathcurveto{\pgfqpoint{1.627849in}{0.459702in}}{\pgfqpoint{1.644259in}{0.494868in}}{\pgfqpoint{1.644259in}{0.531532in}}%
\pgfpathcurveto{\pgfqpoint{1.644259in}{0.568195in}}{\pgfqpoint{1.627849in}{0.603361in}}{\pgfqpoint{1.598643in}{0.629286in}}%
\pgfpathcurveto{\pgfqpoint{1.569438in}{0.655211in}}{\pgfqpoint{1.529821in}{0.669778in}}{\pgfqpoint{1.488518in}{0.669778in}}%
\pgfpathcurveto{\pgfqpoint{1.447215in}{0.669778in}}{\pgfqpoint{1.407598in}{0.655211in}}{\pgfqpoint{1.378392in}{0.629286in}}%
\pgfpathcurveto{\pgfqpoint{1.349186in}{0.603361in}}{\pgfqpoint{1.332777in}{0.568195in}}{\pgfqpoint{1.332777in}{0.531532in}}%
\pgfpathcurveto{\pgfqpoint{1.332777in}{0.494868in}}{\pgfqpoint{1.349186in}{0.459702in}}{\pgfqpoint{1.378392in}{0.433777in}}%
\pgfpathcurveto{\pgfqpoint{1.407598in}{0.407852in}}{\pgfqpoint{1.447215in}{0.393286in}}{\pgfqpoint{1.488518in}{0.393286in}}%
\pgfpathlineto{\pgfqpoint{1.488518in}{0.393286in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.021294in,y=0.199484in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Proxy reward \(\displaystyle \proxyreward(s, a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187033in,y=0.946270in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont True reward \(\displaystyle \truereward(s, a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242589in}{0.255039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.021294in}{0.255039in}}{\pgfqpoint{1.784472in}{0.255039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734472in}{0.280039in}}%
\pgfpathlineto{\pgfqpoint{1.784472in}{0.255039in}}%
\pgfpathlineto{\pgfqpoint{1.734472in}{0.230039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242589in}{0.255039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.242589in}{0.946270in}}{\pgfqpoint{0.242589in}{1.621972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.217589in}{1.571972in}}%
\pgfpathlineto{\pgfqpoint{0.242589in}{1.621972in}}%
\pgfpathlineto{\pgfqpoint{0.267589in}{1.571972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.380392,0.109804,0.207843}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398330in, y=1.395081in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle (s, a)\) sampled}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.380392,0.109804,0.207843}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398330in, y=1.261532in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont from \(\displaystyle \safepolicy\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.566388in, y=1.332577in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle (s, a)\) from optimizing}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.566388in, y=1.176904in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \proxyreward\) with regularization}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.566388in, y=1.047544in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont to \(\displaystyle \safepolicy\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722129in, y=0.641347in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle (s, a)\) from}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722129in, y=0.485674in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont optimizing \(\displaystyle \proxyreward\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.301961,0.631373,0.662745}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722129in, y=0.356314in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont alone}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reward_correlation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%   
%%   \newcommand{\safepolicy}{{\pi_\text{base}}}
%%   \newcommand{\learnedpolicy}{\pi}
%%   \newcommand{\proxyreward}{\tilde{R}}
%%   \newcommand{\truereward}{R}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846398in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{2.549306in}}%
\pgfpathlineto{\pgfqpoint{0.846398in}{2.549306in}}%
\pgfpathlineto{\pgfqpoint{0.846398in}{1.973634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846398in}{1.973634in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.846398in}{1.973634in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.645000in,height=0.576667in]{reward_correlation-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846398in}{1.973634in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056207in}{2.314953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848299in}{1.973634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848299in,y=1.897245in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031692in}{1.973634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031692in,y=1.897245in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215086in}{1.973634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215086in,y=1.897245in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398479in}{1.973634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398479in,y=1.897245in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846398in}{2.087674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591801in, y=2.054521in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846398in}{2.241551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640412in, y=2.208399in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846398in}{2.395428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689023in, y=2.362276in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846398in}{2.549306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721398in, y=2.516154in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121104in, y=2.006472in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Reference}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250464in, y=2.101722in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{policy}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379824in, y=2.261470in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509184in, y=2.261470in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846398in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{0.846398in}{2.549306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490858in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{2.549306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846398in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{1.973634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846398in}{2.549306in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{2.549306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.153119in,y=2.176064in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont (4.5, -7.6)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.989255in, y=2.891359in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Traffic}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.978817in, y=2.761999in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{control}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961567in, y=2.632639in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (r=0.10)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846398in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{1.752772in}}%
\pgfpathlineto{\pgfqpoint{0.846398in}{1.752772in}}%
\pgfpathlineto{\pgfqpoint{0.846398in}{1.177101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846398in}{1.177101in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.846398in}{1.177101in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.645000in,height=0.576667in]{reward_correlation-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846398in}{1.177101in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265882in}{1.245761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848299in}{1.177101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848299in,y=1.100712in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031692in}{1.177101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031692in,y=1.100712in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215086in}{1.177101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215086in,y=1.100712in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398479in}{1.177101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398479in,y=1.100712in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846398in}{1.291140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591801in, y=1.257988in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846398in}{1.445017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640412in, y=1.411865in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846398in}{1.598895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689023in, y=1.565743in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846398in}{1.752772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721398in, y=1.719620in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106714in, y=1.253188in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Reward}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.236074in, y=1.077691in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{hacking policy}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.365434in, y=1.464936in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.504995in, y=0.980060in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont True reward \(\displaystyle \truereward(s, a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846398in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{0.846398in}{1.752772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490858in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{1.752772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846398in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{1.177101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846398in}{1.752772in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{1.752772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182044in,y=1.315206in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont (9.1, -197.2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846398in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{0.956238in}}%
\pgfpathlineto{\pgfqpoint{0.846398in}{0.956238in}}%
\pgfpathlineto{\pgfqpoint{0.846398in}{0.380567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846398in}{0.380567in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.846398in}{0.380567in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.645000in,height=0.576667in]{reward_correlation-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.846398in}{0.380567in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070736in}{0.827145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848299in}{0.380567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.848299in,y=0.304178in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031692in}{0.380567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031692in,y=0.304178in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215086in}{0.380567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215086in,y=0.304178in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398479in}{0.380567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.398479in,y=0.304178in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846398in}{0.494606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.591801in, y=0.461454in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846398in}{0.648484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.640412in, y=0.615332in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846398in}{0.802361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689023in, y=0.769209in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846398in}{0.956238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721398in, y=0.923086in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121104in, y=0.345532in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Regularized}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250464in, y=0.508655in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{policy}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.379824in, y=0.668403in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509184in, y=0.668403in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846398in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{0.846398in}{0.956238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490858in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{0.956238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846398in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{0.380567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846398in}{0.956238in}}%
\pgfpathlineto{\pgfqpoint{1.490858in}{0.956238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.155123in,y=0.688256in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont (4.9, -4.2)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842433in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{2.486893in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{2.486893in}{2.549306in}}%
\pgfpathlineto{\pgfqpoint{1.842433in}{2.549306in}}%
\pgfpathlineto{\pgfqpoint{1.842433in}{1.973634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.842433in}{1.973634in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.861499in}{1.973634in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.626667in,height=0.576667in]{reward_correlation-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.842433in}{1.973634in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246248in}{2.426821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842433in}{1.973634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842433in,y=1.897245in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107569in}{1.973634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107569in,y=1.897245in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297231in}{1.973634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297231in,y=1.897245in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486893in}{1.973634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486893in,y=1.897245in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842433in}{1.974011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636448in, y=1.940859in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842433in}{2.165776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685059in, y=2.132624in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842433in}{2.357541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612142in, y=2.324389in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842433in}{2.549306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717433in, y=2.516154in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842433in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{1.842433in}{2.549306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486893in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{2.486893in}{2.549306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842433in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{2.486893in}{1.973634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842433in}{2.549306in}}%
\pgfpathlineto{\pgfqpoint{2.486893in}{2.549306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182242in,y=2.287932in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont (-0.06, -0.06)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.901416in, y=2.891359in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Pandemic}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890354in, y=2.761999in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{mitigation}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.957602in, y=2.632639in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (r=0.75)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842433in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{2.486893in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{2.486893in}{1.752772in}}%
\pgfpathlineto{\pgfqpoint{1.842433in}{1.752772in}}%
\pgfpathlineto{\pgfqpoint{1.842433in}{1.177101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.842433in}{1.177101in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.861499in}{1.177101in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.626667in,height=0.576667in]{reward_correlation-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.842433in}{1.177101in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.462300in}{1.534213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842433in}{1.177101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842433in,y=1.100712in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107569in}{1.177101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107569in,y=1.100712in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297231in}{1.177101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297231in,y=1.100712in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486893in}{1.177101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486893in,y=1.100712in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842433in}{1.177477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636448in, y=1.144325in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842433in}{1.369242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685059in, y=1.336090in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842433in}{1.561007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612142in, y=1.527855in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842433in}{1.752772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717433in, y=1.719620in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842433in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{1.842433in}{1.752772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486893in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{2.486893in}{1.752772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842433in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{2.486893in}{1.177101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842433in}{1.752772in}}%
\pgfpathlineto{\pgfqpoint{2.486893in}{1.752772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206369in,y=1.395324in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont (-0.01, -0.14)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842433in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{2.486893in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{2.486893in}{0.956238in}}%
\pgfpathlineto{\pgfqpoint{1.842433in}{0.956238in}}%
\pgfpathlineto{\pgfqpoint{1.842433in}{0.380567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.842433in}{0.380567in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.861499in}{0.380567in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.626667in,height=0.576667in]{reward_correlation-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.842433in}{0.380567in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288004in}{0.855347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842433in}{0.380567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842433in,y=0.304178in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107569in}{0.380567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107569in,y=0.304178in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297231in}{0.380567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.297231in,y=0.304178in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486893in}{0.380567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.486893in,y=0.304178in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842433in}{0.380944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.636448in, y=0.347792in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842433in}{0.572709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.685059in, y=0.539557in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842433in}{0.764474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.612142in, y=0.731321in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842433in}{0.956238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.717433in, y=0.923086in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842433in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{1.842433in}{0.956238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486893in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{2.486893in}{0.956238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842433in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{2.486893in}{0.380567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842433in}{0.956238in}}%
\pgfpathlineto{\pgfqpoint{2.486893in}{0.956238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186905in,y=0.716458in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont (-0.05, -0.05)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838469in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{3.482929in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{3.482929in}{2.549306in}}%
\pgfpathlineto{\pgfqpoint{2.838469in}{2.549306in}}%
\pgfpathlineto{\pgfqpoint{2.838469in}{1.973634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.838469in}{1.973634in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.838469in}{1.973634in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.645000in,height=0.576667in]{reward_correlation-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.838469in}{1.973634in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.350843in}{2.469458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838469in}{1.973634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838469in,y=1.897245in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160699in}{1.973634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160699in,y=1.897245in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482929in}{1.973634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482929in,y=1.897245in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838469in}{1.973634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535261in, y=1.940482in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838469in}{2.261470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583872in, y=2.228318in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838469in}{2.405388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632483in, y=2.372236in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838469in}{2.549306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713469in, y=2.516154in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838469in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{2.838469in}{2.549306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482929in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{3.482929in}{2.549306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838469in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{3.482929in}{1.973634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838469in}{2.549306in}}%
\pgfpathlineto{\pgfqpoint{3.482929in}{2.549306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.186930in,y=2.330569in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont (-0.04, -28)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948890in, y=2.891359in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Glucose}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862077in, y=2.761999in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{monitoring}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953638in, y=2.632639in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (r=0.70)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838469in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{3.482929in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{3.482929in}{1.752772in}}%
\pgfpathlineto{\pgfqpoint{2.838469in}{1.752772in}}%
\pgfpathlineto{\pgfqpoint{2.838469in}{1.177101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.838469in}{1.177101in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.838469in}{1.177101in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.645000in,height=0.576667in]{reward_correlation-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.838469in}{1.177101in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482402in}{1.457080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838469in}{1.177101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838469in,y=1.100712in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160699in}{1.177101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160699in,y=1.100712in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482929in}{1.177101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482929in,y=1.100712in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838469in}{1.177101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535261in, y=1.143948in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838469in}{1.464936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583872in, y=1.431784in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838469in}{1.608854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632483in, y=1.575702in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838469in}{1.752772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713469in, y=1.719620in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838469in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{2.838469in}{1.752772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482929in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{3.482929in}{1.752772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838469in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{3.482929in}{1.177101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838469in}{1.752772in}}%
\pgfpathlineto{\pgfqpoint{3.482929in}{1.752772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.205079in,y=1.318191in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont (-0.00, -106)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838469in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{3.482929in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{3.482929in}{0.956238in}}%
\pgfpathlineto{\pgfqpoint{2.838469in}{0.956238in}}%
\pgfpathlineto{\pgfqpoint{2.838469in}{0.380567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.838469in}{0.380567in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.838469in}{0.380567in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.645000in,height=0.576667in]{reward_correlation-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.838469in}{0.380567in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.449683in}{0.931975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838469in}{0.380567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838469in,y=0.304178in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160699in}{0.380567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160699in,y=0.304178in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482929in}{0.380567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.482929in,y=0.304178in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160699in,y=0.161270in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Proxy reward \(\displaystyle \proxyreward(s, a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838469in}{0.380567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.535261in, y=0.347415in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838469in}{0.668403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583872in, y=0.635251in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838469in}{0.812321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632483in, y=0.779168in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838469in}{0.956238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713469in, y=0.923086in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838469in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{2.838469in}{0.956238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482929in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{3.482929in}{0.956238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838469in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{3.482929in}{0.380567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838469in}{0.956238in}}%
\pgfpathlineto{\pgfqpoint{3.482929in}{0.956238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200565in,y=0.793086in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont (-0.01, -8)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834504in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{4.478964in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{4.478964in}{2.549306in}}%
\pgfpathlineto{\pgfqpoint{3.834504in}{2.549306in}}%
\pgfpathlineto{\pgfqpoint{3.834504in}{1.973634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834504in}{1.973634in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.834504in}{1.975678in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.645000in,height=0.575000in]{reward_correlation-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834504in}{1.973634in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152312in}{2.269053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834504in}{1.973634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834504in,y=1.897245in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156734in}{1.973634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.156734in,y=1.897245in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478964in}{1.973634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.478964in,y=1.897245in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834504in}{1.973634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.709504in, y=1.940482in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834504in}{2.154076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660893in, y=2.120923in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834504in}{2.334517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660893in, y=2.301365in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834504in}{2.514958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660893in, y=2.481806in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834504in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{3.834504in}{2.549306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478964in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{4.478964in}{2.549306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834504in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{4.478964in}{1.973634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834504in}{2.549306in}}%
\pgfpathlineto{\pgfqpoint{4.478964in}{2.549306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.156124in,y=2.130164in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont (-0.0, 16.4)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.983111in, y=2.891359in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{RLHF}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.156734in, y=2.761999in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949673in, y=2.632639in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (r=0.40)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834504in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{4.478964in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{4.478964in}{1.752772in}}%
\pgfpathlineto{\pgfqpoint{3.834504in}{1.752772in}}%
\pgfpathlineto{\pgfqpoint{3.834504in}{1.177101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834504in}{1.177101in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.834504in}{1.179144in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.645000in,height=0.575000in]{reward_correlation-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834504in}{1.177101in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311146in}{1.357759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834504in}{1.177101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834504in,y=1.100712in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156734in}{1.177101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.156734in,y=1.100712in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478964in}{1.177101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.478964in,y=1.100712in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834504in}{1.177101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.709504in, y=1.143948in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834504in}{1.357542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660893in, y=1.324390in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834504in}{1.537983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660893in, y=1.504831in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834504in}{1.718424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660893in, y=1.685272in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834504in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{3.834504in}{1.752772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478964in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{4.478964in}{1.752772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834504in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{4.478964in}{1.177101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834504in}{1.752772in}}%
\pgfpathlineto{\pgfqpoint{4.478964in}{1.752772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.178036in,y=1.427204in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont (1.4, 10.0)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834504in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{4.478964in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{4.478964in}{0.956238in}}%
\pgfpathlineto{\pgfqpoint{3.834504in}{0.956238in}}%
\pgfpathlineto{\pgfqpoint{3.834504in}{0.380567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834504in}{0.380567in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.834504in}{0.382611in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.645000in,height=0.575000in]{reward_correlation-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.834504in}{0.380567in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192145in}{0.686631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834504in}{0.380567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.834504in,y=0.304178in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont -3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156734in}{0.380567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.156734in,y=0.304178in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478964in}{0.380567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.478964in,y=0.304178in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834504in}{0.380567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.709504in, y=0.347415in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834504in}{0.561008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660893in, y=0.527856in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834504in}{0.741449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660893in, y=0.708297in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834504in}{0.921891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.660893in, y=0.888739in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834504in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{3.834504in}{0.956238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478964in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{4.478964in}{0.956238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834504in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{4.478964in}{0.380567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834504in}{0.956238in}}%
\pgfpathlineto{\pgfqpoint{4.478964in}{0.956238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161619in,y=0.547742in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont (0.3, 17.0)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830540in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{5.475000in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{5.475000in}{2.549306in}}%
\pgfpathlineto{\pgfqpoint{4.830540in}{2.549306in}}%
\pgfpathlineto{\pgfqpoint{4.830540in}{1.973634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.830540in}{1.973634in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.830540in}{1.973634in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.645000in,height=0.576667in]{reward_correlation-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.830540in}{1.973634in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.911500in}{2.326243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830540in}{1.973634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.830540in,y=1.897245in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078409in}{1.973634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078409in,y=1.897245in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326278in}{1.973634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.326278in,y=1.897245in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830540in}{1.973634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705540in, y=1.940482in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830540in}{2.261470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.584012in, y=2.228318in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830540in}{2.549306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632623in, y=2.516154in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830540in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{4.830540in}{2.549306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475000in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{5.475000in}{2.549306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830540in}{1.973634in}}%
\pgfpathlineto{\pgfqpoint{5.475000in}{1.973634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830540in}{2.549306in}}%
\pgfpathlineto{\pgfqpoint{5.475000in}{2.549306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.119486in,y=2.187354in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont (0.07, 0.06)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.911522in, y=2.891359in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{AI safety}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.886960in, y=2.761999in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{gridworld}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.945709in, y=2.632639in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont (r=0.40)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830540in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{5.475000in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{5.475000in}{1.752772in}}%
\pgfpathlineto{\pgfqpoint{4.830540in}{1.752772in}}%
\pgfpathlineto{\pgfqpoint{4.830540in}{1.177101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.830540in}{1.177101in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.830540in}{1.177101in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.645000in,height=0.576667in]{reward_correlation-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.830540in}{1.177101in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392864in}{1.311865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830540in}{1.177101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.830540in,y=1.100712in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078409in}{1.177101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078409in,y=1.100712in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326278in}{1.177101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.326278in,y=1.100712in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830540in}{1.177101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705540in, y=1.143948in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830540in}{1.464936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.584012in, y=1.431784in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830540in}{1.752772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632623in, y=1.719620in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830540in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{4.830540in}{1.752772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475000in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{5.475000in}{1.752772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830540in}{1.177101in}}%
\pgfpathlineto{\pgfqpoint{5.475000in}{1.177101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830540in}{1.752772in}}%
\pgfpathlineto{\pgfqpoint{5.475000in}{1.752772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.185891in,y=1.381310in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont (0.45, 0.02)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830540in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{5.475000in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{5.475000in}{0.956238in}}%
\pgfpathlineto{\pgfqpoint{4.830540in}{0.956238in}}%
\pgfpathlineto{\pgfqpoint{4.830540in}{0.380567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.830540in}{0.380567in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.830540in}{0.380567in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.645000in,height=0.576667in]{reward_correlation-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.830540in}{0.380567in}}{\pgfqpoint{0.644460in}{0.575672in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.943304in}{0.904351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830540in}{0.380567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.830540in,y=0.304178in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078409in}{0.380567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078409in,y=0.304178in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326278in}{0.380567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.326278in,y=0.304178in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830540in}{0.380567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.705540in, y=0.347415in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830540in}{0.668403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.584012in, y=0.635251in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.830540in}{0.956238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632623in, y=0.923086in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830540in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{4.830540in}{0.956238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.475000in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{5.475000in}{0.956238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830540in}{0.380567in}}%
\pgfpathlineto{\pgfqpoint{5.475000in}{0.380567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830540in}{0.956238in}}%
\pgfpathlineto{\pgfqpoint{5.475000in}{0.956238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.123873in,y=0.765462in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont (0.09, 0.09)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038036in}{-0.038036in}}{\pgfqpoint{0.038036in}{0.038036in}}{%
\pgfpathmoveto{\pgfqpoint{-0.038036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.038036in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038036in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.038036in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629006in}{0.172374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.729006in,y=0.139562in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Mean reward}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/rlhf_kl_chi2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%   
%%   \newcommand{\safepolicy}{{\pi_\text{base}}}
%%   \newcommand{\learnedpolicy}{\pi}
%%   \newcommand{\proxyreward}{\tilde{R}}
%%   \newcommand{\truereward}{R}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234255in}{0.403763in}}%
\pgfpathlineto{\pgfqpoint{5.308112in}{0.403763in}}%
\pgfpathlineto{\pgfqpoint{5.308112in}{1.036523in}}%
\pgfpathlineto{\pgfqpoint{0.234255in}{1.036523in}}%
\pgfpathlineto{\pgfqpoint{0.234255in}{0.403763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234255in}{0.403763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234255in,y=0.306541in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959092in}{0.403763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.959092in,y=0.306541in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683929in}{0.403763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683929in,y=0.306541in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408765in}{0.403763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408765in,y=0.306541in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133602in}{0.403763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133602in,y=0.306541in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858439in}{0.403763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.858439in,y=0.306541in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583276in}{0.403763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.583276in,y=0.306541in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.308112in}{0.403763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.308112in,y=0.306541in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771184in,y=0.138675in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \log \left( \mu_{\learnedpolicy}(s, a) / \mu_{\safepolicy}(s, a) \right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234255in}{0.433894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.074533in, y=0.391270in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.234255in}{1.036523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.012033in, y=0.993899in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234255in}{0.403763in}}{\pgfqpoint{5.073857in}{0.632760in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591968in}{1.039856in}}%
\pgfpathlineto{\pgfqpoint{0.594860in}{0.992048in}}%
\pgfpathlineto{\pgfqpoint{0.599939in}{0.919055in}}%
\pgfpathlineto{\pgfqpoint{0.605018in}{0.855607in}}%
\pgfpathlineto{\pgfqpoint{0.610096in}{0.800456in}}%
\pgfpathlineto{\pgfqpoint{0.615175in}{0.752517in}}%
\pgfpathlineto{\pgfqpoint{0.620254in}{0.710847in}}%
\pgfpathlineto{\pgfqpoint{0.625333in}{0.674625in}}%
\pgfpathlineto{\pgfqpoint{0.630412in}{0.643140in}}%
\pgfpathlineto{\pgfqpoint{0.635491in}{0.615772in}}%
\pgfpathlineto{\pgfqpoint{0.640570in}{0.591983in}}%
\pgfpathlineto{\pgfqpoint{0.645649in}{0.571304in}}%
\pgfpathlineto{\pgfqpoint{0.650728in}{0.553330in}}%
\pgfpathlineto{\pgfqpoint{0.655807in}{0.537706in}}%
\pgfpathlineto{\pgfqpoint{0.660886in}{0.524125in}}%
\pgfpathlineto{\pgfqpoint{0.665965in}{0.512319in}}%
\pgfpathlineto{\pgfqpoint{0.671044in}{0.502058in}}%
\pgfpathlineto{\pgfqpoint{0.676123in}{0.493138in}}%
\pgfpathlineto{\pgfqpoint{0.681202in}{0.485385in}}%
\pgfpathlineto{\pgfqpoint{0.686281in}{0.478646in}}%
\pgfpathlineto{\pgfqpoint{0.691359in}{0.472788in}}%
\pgfpathlineto{\pgfqpoint{0.696438in}{0.467695in}}%
\pgfpathlineto{\pgfqpoint{0.701517in}{0.463269in}}%
\pgfpathlineto{\pgfqpoint{0.706596in}{0.459422in}}%
\pgfpathlineto{\pgfqpoint{0.716754in}{0.453170in}}%
\pgfpathlineto{\pgfqpoint{0.726912in}{0.448447in}}%
\pgfpathlineto{\pgfqpoint{0.737070in}{0.444878in}}%
\pgfpathlineto{\pgfqpoint{0.747228in}{0.442182in}}%
\pgfpathlineto{\pgfqpoint{0.757386in}{0.440144in}}%
\pgfpathlineto{\pgfqpoint{0.772622in}{0.437983in}}%
\pgfpathlineto{\pgfqpoint{0.787859in}{0.436563in}}%
\pgfpathlineto{\pgfqpoint{0.808175in}{0.435397in}}%
\pgfpathlineto{\pgfqpoint{0.838649in}{0.434516in}}%
\pgfpathlineto{\pgfqpoint{0.884359in}{0.434039in}}%
\pgfpathlineto{\pgfqpoint{0.985938in}{0.433908in}}%
\pgfpathlineto{\pgfqpoint{1.067201in}{0.434323in}}%
\pgfpathlineto{\pgfqpoint{1.102753in}{0.435116in}}%
\pgfpathlineto{\pgfqpoint{1.128148in}{0.436405in}}%
\pgfpathlineto{\pgfqpoint{1.143385in}{0.437742in}}%
\pgfpathlineto{\pgfqpoint{1.158622in}{0.439777in}}%
\pgfpathlineto{\pgfqpoint{1.168779in}{0.441696in}}%
\pgfpathlineto{\pgfqpoint{1.178937in}{0.444235in}}%
\pgfpathlineto{\pgfqpoint{1.189095in}{0.447596in}}%
\pgfpathlineto{\pgfqpoint{1.199253in}{0.452044in}}%
\pgfpathlineto{\pgfqpoint{1.209411in}{0.457931in}}%
\pgfpathlineto{\pgfqpoint{1.214490in}{0.461554in}}%
\pgfpathlineto{\pgfqpoint{1.219569in}{0.465722in}}%
\pgfpathlineto{\pgfqpoint{1.224648in}{0.470518in}}%
\pgfpathlineto{\pgfqpoint{1.229727in}{0.476034in}}%
\pgfpathlineto{\pgfqpoint{1.234806in}{0.482381in}}%
\pgfpathlineto{\pgfqpoint{1.239885in}{0.489682in}}%
\pgfpathlineto{\pgfqpoint{1.244963in}{0.498082in}}%
\pgfpathlineto{\pgfqpoint{1.250042in}{0.507745in}}%
\pgfpathlineto{\pgfqpoint{1.255121in}{0.518862in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{0.531651in}}%
\pgfpathlineto{\pgfqpoint{1.265279in}{0.546365in}}%
\pgfpathlineto{\pgfqpoint{1.270358in}{0.563291in}}%
\pgfpathlineto{\pgfqpoint{1.275437in}{0.582765in}}%
\pgfpathlineto{\pgfqpoint{1.280516in}{0.605167in}}%
\pgfpathlineto{\pgfqpoint{1.285595in}{0.630940in}}%
\pgfpathlineto{\pgfqpoint{1.290674in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{1.295753in}{0.694700in}}%
\pgfpathlineto{\pgfqpoint{1.300832in}{0.733941in}}%
\pgfpathlineto{\pgfqpoint{1.305911in}{0.779086in}}%
\pgfpathlineto{\pgfqpoint{1.310990in}{0.831022in}}%
\pgfpathlineto{\pgfqpoint{1.316069in}{0.890771in}}%
\pgfpathlineto{\pgfqpoint{1.321148in}{0.959509in}}%
\pgfpathlineto{\pgfqpoint{1.326297in}{1.039856in}}%
\pgfpathlineto{\pgfqpoint{1.326297in}{1.039856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234255in}{0.403763in}}{\pgfqpoint{5.073857in}{0.632760in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675259in}{1.039856in}}%
\pgfpathlineto{\pgfqpoint{0.676123in}{1.024693in}}%
\pgfpathlineto{\pgfqpoint{0.681202in}{0.947194in}}%
\pgfpathlineto{\pgfqpoint{0.686281in}{0.879834in}}%
\pgfpathlineto{\pgfqpoint{0.691359in}{0.821286in}}%
\pgfpathlineto{\pgfqpoint{0.696438in}{0.770399in}}%
\pgfpathlineto{\pgfqpoint{0.701517in}{0.726170in}}%
\pgfpathlineto{\pgfqpoint{0.706596in}{0.687729in}}%
\pgfpathlineto{\pgfqpoint{0.711675in}{0.654320in}}%
\pgfpathlineto{\pgfqpoint{0.716754in}{0.625283in}}%
\pgfpathlineto{\pgfqpoint{0.721833in}{0.600048in}}%
\pgfpathlineto{\pgfqpoint{0.726912in}{0.578117in}}%
\pgfpathlineto{\pgfqpoint{0.731991in}{0.559058in}}%
\pgfpathlineto{\pgfqpoint{0.737070in}{0.542496in}}%
\pgfpathlineto{\pgfqpoint{0.742149in}{0.528104in}}%
\pgfpathlineto{\pgfqpoint{0.747228in}{0.515598in}}%
\pgfpathlineto{\pgfqpoint{0.752307in}{0.504733in}}%
\pgfpathlineto{\pgfqpoint{0.757386in}{0.495292in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{0.487090in}}%
\pgfpathlineto{\pgfqpoint{0.767544in}{0.479965in}}%
\pgfpathlineto{\pgfqpoint{0.772622in}{0.473777in}}%
\pgfpathlineto{\pgfqpoint{0.777701in}{0.468402in}}%
\pgfpathlineto{\pgfqpoint{0.782780in}{0.463734in}}%
\pgfpathlineto{\pgfqpoint{0.787859in}{0.459681in}}%
\pgfpathlineto{\pgfqpoint{0.792938in}{0.456162in}}%
\pgfpathlineto{\pgfqpoint{0.803096in}{0.450458in}}%
\pgfpathlineto{\pgfqpoint{0.813254in}{0.446164in}}%
\pgfpathlineto{\pgfqpoint{0.823412in}{0.442937in}}%
\pgfpathlineto{\pgfqpoint{0.833570in}{0.440515in}}%
\pgfpathlineto{\pgfqpoint{0.843728in}{0.438701in}}%
\pgfpathlineto{\pgfqpoint{0.858964in}{0.436806in}}%
\pgfpathlineto{\pgfqpoint{0.879280in}{0.435303in}}%
\pgfpathlineto{\pgfqpoint{0.904675in}{0.434373in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{0.433933in}}%
\pgfpathlineto{\pgfqpoint{1.006254in}{0.434033in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{0.435656in}}%
\pgfpathlineto{\pgfqpoint{5.308112in}{0.462579in}}%
\pgfpathlineto{\pgfqpoint{5.308112in}{0.462579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234255in}{0.403763in}}{\pgfqpoint{5.073857in}{0.632760in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.959092in}{0.403763in}}%
\pgfpathlineto{\pgfqpoint{0.959092in}{1.036523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234255in}{0.403763in}}{\pgfqpoint{5.073857in}{0.632760in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.332616in}{0.403763in}}%
\pgfpathlineto{\pgfqpoint{1.332616in}{1.036523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.234255in}{0.403763in}}{\pgfqpoint{5.073857in}{0.632760in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.915311in}{0.403763in}}%
\pgfpathlineto{\pgfqpoint{4.915311in}{1.036523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234255in}{0.403763in}}%
\pgfpathlineto{\pgfqpoint{0.234255in}{1.036523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.308112in}{0.403763in}}%
\pgfpathlineto{\pgfqpoint{5.308112in}{1.036523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234255in}{0.403763in}}%
\pgfpathlineto{\pgfqpoint{5.308112in}{0.403763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234255in}{1.036523in}}%
\pgfpathlineto{\pgfqpoint{5.308112in}{1.036523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757380in, y=1.888159in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Prompt: Explain why whales migrate.}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771184in, y=1.758799in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771184in, y=1.629439in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771184in, y=1.500080in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771184in, y=1.370720in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771184in, y=1.241360in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234255in, y=1.713602in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Whales migrate for various}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234255in, y=1.584242in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont reasons, including the}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234255in, y=1.454882in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont ability to avoid potential}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234255in, y=1.325523in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont conflicts in their}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234255in, y=1.196163in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont populations, to forage...}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959092in}{1.102812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.959092in}{1.080213in}}{\pgfqpoint{0.959092in}{1.057615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959092in}{1.102812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.959092in}{1.102812in}}{\pgfqpoint{0.959092in}{1.102812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959092in}{1.148009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.959092in}{1.125411in}}{\pgfqpoint{0.959092in}{1.102812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046347in, y=1.713602in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Whales migrate for a variety}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046347in, y=1.584242in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont of reasons. They migrate to}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046347in, y=1.454882in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont access food, as well as for}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046347in, y=1.325523in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont security and mating}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046347in, y=1.196163in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont opportunities...}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332616in}{1.102812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.332616in}{1.080213in}}{\pgfqpoint{1.332616in}{1.057615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771184in}{1.102812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.051900in}{1.102812in}}{\pgfqpoint{1.332616in}{1.102812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771184in}{1.148009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.771184in}{1.125411in}}{\pgfqpoint{2.771184in}{1.102812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.858439in, y=1.713602in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Whales migrate to and from}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.858439in, y=1.584242in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont the ocean because it is the}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.858439in, y=1.454882in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont most efficient and pleasant}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.858439in, y=1.325523in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont way to travel...}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.858439in, y=1.196163in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915311in}{1.102812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.915311in}{1.080213in}}{\pgfqpoint{4.915311in}{1.057615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583276in}{1.102812in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.749293in}{1.102812in}}{\pgfqpoint{4.915311in}{1.102812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583276in}{1.148009in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.583276in}{1.125411in}}{\pgfqpoint{4.583276in}{1.102812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314186in}{0.851108in}}%
\pgfpathlineto{\pgfqpoint{2.376686in}{0.851108in}}%
\pgfpathlineto{\pgfqpoint{2.439186in}{0.851108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489186in,y=0.807358in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \chi^2\) divergence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314186in}{0.672172in}}%
\pgfpathlineto{\pgfqpoint{2.376686in}{0.672172in}}%
\pgfpathlineto{\pgfqpoint{2.439186in}{0.672172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.489186in,y=0.628422in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont KL divergence}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/true_rewards.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{times}
%%   \usepackage{amsmath}
%%   \usepackage{mathptmx}
%%   \usepackage{xcolor}
%%   
%%   \newcommand{\safepolicy}{{\pi_\text{base}}}
%%   \newcommand{\learnedpolicy}{\pi}
%%   \newcommand{\proxyreward}{\tilde{R}}
%%   \newcommand{\truereward}{R}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{1.329271in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{1.329271in}{2.140085in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{2.140085in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{1.502522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298849in}{-18.140492in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{-28.012424in}}%
\pgfpathlineto{\pgfqpoint{1.207272in}{-28.725995in}}%
\pgfpathlineto{\pgfqpoint{1.086213in}{-26.084037in}}%
\pgfpathlineto{\pgfqpoint{0.994635in}{-25.793252in}}%
\pgfpathlineto{\pgfqpoint{0.903058in}{-21.401966in}}%
\pgfpathlineto{\pgfqpoint{0.781999in}{1.928661in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{1.817655in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{1.943797in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{1.943797in}}%
\pgfpathlineto{\pgfqpoint{0.781999in}{2.049322in}}%
\pgfpathlineto{\pgfqpoint{0.903058in}{-14.130184in}}%
\pgfpathlineto{\pgfqpoint{0.994635in}{-21.144307in}}%
\pgfpathlineto{\pgfqpoint{1.086213in}{-18.385973in}}%
\pgfpathlineto{\pgfqpoint{1.207272in}{-19.188646in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{-18.140492in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{-18.140492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298849in}{-21.811625in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{-23.723941in}}%
\pgfpathlineto{\pgfqpoint{1.207272in}{-24.216303in}}%
\pgfpathlineto{\pgfqpoint{1.086213in}{-24.199689in}}%
\pgfpathlineto{\pgfqpoint{0.994635in}{-23.699316in}}%
\pgfpathlineto{\pgfqpoint{0.903058in}{-21.569353in}}%
\pgfpathlineto{\pgfqpoint{0.781999in}{1.584538in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{1.083820in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{1.831095in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{1.831095in}}%
\pgfpathlineto{\pgfqpoint{0.781999in}{1.989111in}}%
\pgfpathlineto{\pgfqpoint{0.903058in}{1.995437in}}%
\pgfpathlineto{\pgfqpoint{0.994635in}{-12.628818in}}%
\pgfpathlineto{\pgfqpoint{1.086213in}{-21.000163in}}%
\pgfpathlineto{\pgfqpoint{1.207272in}{-21.787165in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{-21.811625in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{-21.811625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298849in}{-20.569827in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{-25.842600in}}%
\pgfpathlineto{\pgfqpoint{1.207272in}{-24.566200in}}%
\pgfpathlineto{\pgfqpoint{1.086213in}{-22.356232in}}%
\pgfpathlineto{\pgfqpoint{0.994635in}{-22.502823in}}%
\pgfpathlineto{\pgfqpoint{0.903058in}{2.047851in}}%
\pgfpathlineto{\pgfqpoint{0.781999in}{1.755199in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{1.637725in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{1.915143in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{1.915143in}}%
\pgfpathlineto{\pgfqpoint{0.781999in}{2.043409in}}%
\pgfpathlineto{\pgfqpoint{0.903058in}{2.115129in}}%
\pgfpathlineto{\pgfqpoint{0.994635in}{2.053529in}}%
\pgfpathlineto{\pgfqpoint{1.086213in}{-19.163744in}}%
\pgfpathlineto{\pgfqpoint{1.207272in}{-18.504984in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{-20.569827in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{-20.569827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298849in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.298849in,y=1.405300in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690421in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.690421in,y=1.405300in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328331in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312770in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207272in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153703in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115694in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086213in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062125in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.041759in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024117in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008556in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903058in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849488in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811480in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781999in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757911in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737545in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719903in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704341in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363086in, y=1.469370in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{1.715043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363086in, y=1.681891in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{1.927564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363086in, y=1.894412in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{2.140085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363086in, y=2.106933in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154752in,y=1.821303in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{\(\displaystyle \chi^2\) divergence}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660000in,y=2.181751in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \times{10^{3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{1.596031in}}%
\pgfpathlineto{\pgfqpoint{1.329271in}{1.596031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784983in}{1.499189in}}%
\pgfpathlineto{\pgfqpoint{0.781999in}{2.018481in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{1.841121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298849in}{-23.274589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207272in}{-23.791489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086213in}{-23.121784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994635in}{-23.791364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903058in}{-19.045469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781999in}{2.018481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690421in}{1.841121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782999in}{1.499189in}}%
\pgfpathlineto{\pgfqpoint{0.781999in}{1.639850in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{1.520555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298849in}{-23.381448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207272in}{-23.723852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086213in}{-22.860597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994635in}{-21.463195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903058in}{-15.390502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781999in}{1.639850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690421in}{1.520555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996635in}{1.499189in}}%
\pgfpathlineto{\pgfqpoint{0.994635in}{1.991096in}}%
\pgfpathlineto{\pgfqpoint{0.903058in}{2.077223in}}%
\pgfpathlineto{\pgfqpoint{0.781999in}{1.980664in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{1.780030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298849in}{-22.560776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207272in}{-22.176902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086213in}{-20.535389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994635in}{1.991096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903058in}{2.077223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781999in}{1.980664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690421in}{1.780030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{2.140085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329271in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{1.329271in}{2.140085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{1.329271in}{1.502522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{2.140085in}}%
\pgfpathlineto{\pgfqpoint{1.329271in}{2.140085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.994635in,y=2.338715in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Traffic control}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.329271in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.329271in}{1.262563in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{1.262563in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{0.625000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298849in}{-19.384754in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{-22.139887in}}%
\pgfpathlineto{\pgfqpoint{1.207272in}{-22.299790in}}%
\pgfpathlineto{\pgfqpoint{1.115694in}{-25.593148in}}%
\pgfpathlineto{\pgfqpoint{0.994635in}{1.090479in}}%
\pgfpathlineto{\pgfqpoint{0.903058in}{1.011999in}}%
\pgfpathlineto{\pgfqpoint{0.811480in}{0.917340in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{0.810318in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{0.878577in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{0.878577in}}%
\pgfpathlineto{\pgfqpoint{0.811480in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.903058in}{1.057074in}}%
\pgfpathlineto{\pgfqpoint{0.994635in}{1.142926in}}%
\pgfpathlineto{\pgfqpoint{1.115694in}{-15.861014in}}%
\pgfpathlineto{\pgfqpoint{1.207272in}{-18.770219in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{-19.384754in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{-19.384754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298849in}{-22.536509in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{-23.879006in}}%
\pgfpathlineto{\pgfqpoint{1.207272in}{-25.370214in}}%
\pgfpathlineto{\pgfqpoint{1.115694in}{-23.475189in}}%
\pgfpathlineto{\pgfqpoint{0.994635in}{0.923854in}}%
\pgfpathlineto{\pgfqpoint{0.903058in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.811480in}{0.711859in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{0.488561in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{1.000327in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{1.000327in}}%
\pgfpathlineto{\pgfqpoint{0.811480in}{1.001548in}}%
\pgfpathlineto{\pgfqpoint{0.903058in}{1.026541in}}%
\pgfpathlineto{\pgfqpoint{0.994635in}{1.146495in}}%
\pgfpathlineto{\pgfqpoint{1.115694in}{1.153515in}}%
\pgfpathlineto{\pgfqpoint{1.207272in}{-23.688603in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{-22.536509in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{-22.536509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298849in}{-18.970557in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{-24.683667in}}%
\pgfpathlineto{\pgfqpoint{1.207272in}{-22.055306in}}%
\pgfpathlineto{\pgfqpoint{1.115694in}{1.112633in}}%
\pgfpathlineto{\pgfqpoint{0.994635in}{1.003378in}}%
\pgfpathlineto{\pgfqpoint{0.903058in}{0.573187in}}%
\pgfpathlineto{\pgfqpoint{0.811480in}{-0.203622in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{0.628174in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{0.975749in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{0.975749in}}%
\pgfpathlineto{\pgfqpoint{0.811480in}{0.985838in}}%
\pgfpathlineto{\pgfqpoint{0.903058in}{0.953680in}}%
\pgfpathlineto{\pgfqpoint{0.994635in}{1.102065in}}%
\pgfpathlineto{\pgfqpoint{1.115694in}{1.192899in}}%
\pgfpathlineto{\pgfqpoint{1.207272in}{1.152311in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{-18.970557in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{-18.970557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328331in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328331in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719903in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.719903in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236753in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183184in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145176in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115694in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091606in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071240in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053598in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038037in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932539in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878970in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840962in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811480in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787392in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767026in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749384in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733823in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363086in, y=0.591848in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{0.837521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363086in, y=0.804369in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{1.050042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363086in, y=1.016890in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{1.262563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.363086in, y=1.229411in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154752in,y=0.943781in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{KL divergence}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{0.718509in}}%
\pgfpathlineto{\pgfqpoint{1.329271in}{0.718509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997834in}{0.621667in}}%
\pgfpathlineto{\pgfqpoint{0.994635in}{1.120228in}}%
\pgfpathlineto{\pgfqpoint{0.903058in}{1.042805in}}%
\pgfpathlineto{\pgfqpoint{0.811480in}{0.950747in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{0.844879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298849in}{-21.730201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207272in}{-19.561287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115694in}{-17.746458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994635in}{1.120228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903058in}{1.042805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811480in}{0.950747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690421in}{0.844879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117513in}{0.621667in}}%
\pgfpathlineto{\pgfqpoint{1.115694in}{1.116447in}}%
\pgfpathlineto{\pgfqpoint{0.994635in}{1.062210in}}%
\pgfpathlineto{\pgfqpoint{0.903058in}{0.941392in}}%
\pgfpathlineto{\pgfqpoint{0.811480in}{0.938156in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{0.941283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298849in}{-23.525481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207272in}{-23.797306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115694in}{1.116447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994635in}{1.062210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903058in}{0.941392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811480in}{0.938156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690421in}{0.941283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117900in}{0.621667in}}%
\pgfpathlineto{\pgfqpoint{1.115694in}{1.155384in}}%
\pgfpathlineto{\pgfqpoint{0.994635in}{1.044009in}}%
\pgfpathlineto{\pgfqpoint{0.903058in}{0.840319in}}%
\pgfpathlineto{\pgfqpoint{0.811480in}{0.707955in}}%
\pgfpathlineto{\pgfqpoint{0.690421in}{0.862870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660000in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298849in}{-22.480011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207272in}{-21.004401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115694in}{1.155384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994635in}{1.044009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.903058in}{0.840319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811480in}{0.707955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690421in}{0.862870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{1.262563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329271in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.329271in}{1.262563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.329271in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660000in}{1.262563in}}%
\pgfpathlineto{\pgfqpoint{1.329271in}{1.262563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663906in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{2.333177in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{2.333177in}{2.140085in}}%
\pgfpathlineto{\pgfqpoint{1.663906in}{2.140085in}}%
\pgfpathlineto{\pgfqpoint{1.663906in}{1.502522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.663906in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302756in}{1.230231in}}%
\pgfpathlineto{\pgfqpoint{2.302756in}{0.525025in}}%
\pgfpathlineto{\pgfqpoint{2.211178in}{-2.644802in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{-2.161731in}}%
\pgfpathlineto{\pgfqpoint{1.998542in}{1.685753in}}%
\pgfpathlineto{\pgfqpoint{1.906964in}{1.754016in}}%
\pgfpathlineto{\pgfqpoint{1.785905in}{1.758035in}}%
\pgfpathlineto{\pgfqpoint{1.694328in}{1.757881in}}%
\pgfpathlineto{\pgfqpoint{1.694328in}{1.770779in}}%
\pgfpathlineto{\pgfqpoint{1.694328in}{1.770779in}}%
\pgfpathlineto{\pgfqpoint{1.785905in}{1.780261in}}%
\pgfpathlineto{\pgfqpoint{1.906964in}{1.784666in}}%
\pgfpathlineto{\pgfqpoint{1.998542in}{1.761379in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{1.783864in}}%
\pgfpathlineto{\pgfqpoint{2.211178in}{-1.364622in}}%
\pgfpathlineto{\pgfqpoint{2.302756in}{1.230231in}}%
\pgfpathlineto{\pgfqpoint{2.302756in}{1.230231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.663906in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302756in}{2.011432in}}%
\pgfpathlineto{\pgfqpoint{2.302756in}{1.450308in}}%
\pgfpathlineto{\pgfqpoint{2.211178in}{-1.677604in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{1.694109in}}%
\pgfpathlineto{\pgfqpoint{1.998542in}{0.869275in}}%
\pgfpathlineto{\pgfqpoint{1.906964in}{2.025411in}}%
\pgfpathlineto{\pgfqpoint{1.785905in}{2.000761in}}%
\pgfpathlineto{\pgfqpoint{1.694328in}{1.868173in}}%
\pgfpathlineto{\pgfqpoint{1.694328in}{2.194319in}}%
\pgfpathlineto{\pgfqpoint{1.694328in}{2.194319in}}%
\pgfpathlineto{\pgfqpoint{1.785905in}{2.047210in}}%
\pgfpathlineto{\pgfqpoint{1.906964in}{2.091069in}}%
\pgfpathlineto{\pgfqpoint{1.998542in}{1.993382in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{2.048886in}}%
\pgfpathlineto{\pgfqpoint{2.211178in}{1.976718in}}%
\pgfpathlineto{\pgfqpoint{2.302756in}{2.011432in}}%
\pgfpathlineto{\pgfqpoint{2.302756in}{2.011432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.663906in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302756in}{2.021232in}}%
\pgfpathlineto{\pgfqpoint{2.302756in}{-2.276184in}}%
\pgfpathlineto{\pgfqpoint{2.211178in}{1.938038in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{1.466647in}}%
\pgfpathlineto{\pgfqpoint{1.998542in}{1.766898in}}%
\pgfpathlineto{\pgfqpoint{1.906964in}{1.649493in}}%
\pgfpathlineto{\pgfqpoint{1.785905in}{1.752626in}}%
\pgfpathlineto{\pgfqpoint{1.694328in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{1.694328in}{1.810374in}}%
\pgfpathlineto{\pgfqpoint{1.694328in}{1.810374in}}%
\pgfpathlineto{\pgfqpoint{1.785905in}{1.789764in}}%
\pgfpathlineto{\pgfqpoint{1.906964in}{1.827462in}}%
\pgfpathlineto{\pgfqpoint{1.998542in}{1.844043in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{2.307055in}}%
\pgfpathlineto{\pgfqpoint{2.211178in}{2.017777in}}%
\pgfpathlineto{\pgfqpoint{2.302756in}{2.021232in}}%
\pgfpathlineto{\pgfqpoint{2.302756in}{2.021232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302756in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302756in,y=1.405300in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694328in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.694328in,y=1.405300in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332237in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316676in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211178in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157609in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119601in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090119in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066031in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045665in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028023in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012462in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906964in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.853395in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815387in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785905in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761817in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741451in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723809in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.708248in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663906in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393921in, y=1.469370in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663906in}{1.821303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393921in, y=1.788151in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663906in}{2.140085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393921in, y=2.106933in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.663906in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.663906in}{1.779862in}}%
\pgfpathlineto{\pgfqpoint{2.333177in}{1.779862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.663906in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005166in}{1.499189in}}%
\pgfpathlineto{\pgfqpoint{1.998542in}{1.749487in}}%
\pgfpathlineto{\pgfqpoint{1.906964in}{1.772102in}}%
\pgfpathlineto{\pgfqpoint{1.785905in}{1.775721in}}%
\pgfpathlineto{\pgfqpoint{1.694328in}{1.759931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.663906in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302756in}{0.928232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211178in}{-2.029780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090119in}{-1.710614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998542in}{1.749487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906964in}{1.772102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785905in}{1.775721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694328in}{1.759931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.663906in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302756in}{1.726674in}}%
\pgfpathlineto{\pgfqpoint{2.211178in}{1.941171in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{2.000616in}}%
\pgfpathlineto{\pgfqpoint{1.998542in}{1.981503in}}%
\pgfpathlineto{\pgfqpoint{1.906964in}{2.032062in}}%
\pgfpathlineto{\pgfqpoint{1.785905in}{2.015051in}}%
\pgfpathlineto{\pgfqpoint{1.694328in}{2.023225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.663906in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302756in}{1.726674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211178in}{1.941171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090119in}{2.000616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998542in}{1.981503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906964in}{2.032062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785905in}{2.015051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694328in}{2.023225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.663906in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227528in}{1.499189in}}%
\pgfpathlineto{\pgfqpoint{2.211178in}{1.954323in}}%
\pgfpathlineto{\pgfqpoint{2.090119in}{1.876832in}}%
\pgfpathlineto{\pgfqpoint{1.998542in}{1.818567in}}%
\pgfpathlineto{\pgfqpoint{1.906964in}{1.792264in}}%
\pgfpathlineto{\pgfqpoint{1.785905in}{1.767291in}}%
\pgfpathlineto{\pgfqpoint{1.694328in}{1.789176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.663906in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302756in}{-0.594962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211178in}{1.954323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090119in}{1.876832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998542in}{1.818567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906964in}{1.792264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785905in}{1.767291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694328in}{1.789176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663906in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{1.663906in}{2.140085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333177in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{2.333177in}{2.140085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663906in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{2.333177in}{1.502522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663906in}{2.140085in}}%
\pgfpathlineto{\pgfqpoint{2.333177in}{2.140085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735294in, y=2.352778in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Pandemic}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724232in, y=2.223418in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{mitigation}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663906in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.333177in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.333177in}{1.262563in}}%
\pgfpathlineto{\pgfqpoint{1.663906in}{1.262563in}}%
\pgfpathlineto{\pgfqpoint{1.663906in}{0.625000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.663906in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281399in}{0.478862in}}%
\pgfpathlineto{\pgfqpoint{2.281399in}{-3.336846in}}%
\pgfpathlineto{\pgfqpoint{2.164387in}{-3.075137in}}%
\pgfpathlineto{\pgfqpoint{2.075871in}{-2.657921in}}%
\pgfpathlineto{\pgfqpoint{1.987355in}{-2.013653in}}%
\pgfpathlineto{\pgfqpoint{1.870343in}{0.863132in}}%
\pgfpathlineto{\pgfqpoint{1.781827in}{0.895149in}}%
\pgfpathlineto{\pgfqpoint{1.693311in}{0.890618in}}%
\pgfpathlineto{\pgfqpoint{1.693311in}{0.904746in}}%
\pgfpathlineto{\pgfqpoint{1.693311in}{0.904746in}}%
\pgfpathlineto{\pgfqpoint{1.781827in}{0.926899in}}%
\pgfpathlineto{\pgfqpoint{1.870343in}{0.925992in}}%
\pgfpathlineto{\pgfqpoint{1.987355in}{0.919046in}}%
\pgfpathlineto{\pgfqpoint{2.075871in}{0.986622in}}%
\pgfpathlineto{\pgfqpoint{2.164387in}{-0.745347in}}%
\pgfpathlineto{\pgfqpoint{2.281399in}{0.478862in}}%
\pgfpathlineto{\pgfqpoint{2.281399in}{0.478862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.663906in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281399in}{-0.907713in}}%
\pgfpathlineto{\pgfqpoint{2.281399in}{-3.898541in}}%
\pgfpathlineto{\pgfqpoint{2.164387in}{-6.347494in}}%
\pgfpathlineto{\pgfqpoint{2.075871in}{-20.812258in}}%
\pgfpathlineto{\pgfqpoint{1.987355in}{1.143182in}}%
\pgfpathlineto{\pgfqpoint{1.870343in}{-1.310133in}}%
\pgfpathlineto{\pgfqpoint{1.781827in}{1.088633in}}%
\pgfpathlineto{\pgfqpoint{1.693311in}{1.160546in}}%
\pgfpathlineto{\pgfqpoint{1.693311in}{1.399522in}}%
\pgfpathlineto{\pgfqpoint{1.693311in}{1.399522in}}%
\pgfpathlineto{\pgfqpoint{1.781827in}{1.161374in}}%
\pgfpathlineto{\pgfqpoint{1.870343in}{1.244527in}}%
\pgfpathlineto{\pgfqpoint{1.987355in}{1.471427in}}%
\pgfpathlineto{\pgfqpoint{2.075871in}{-2.097302in}}%
\pgfpathlineto{\pgfqpoint{2.164387in}{-2.213849in}}%
\pgfpathlineto{\pgfqpoint{2.281399in}{-0.907713in}}%
\pgfpathlineto{\pgfqpoint{2.281399in}{-0.907713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.663906in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281399in}{-0.230608in}}%
\pgfpathlineto{\pgfqpoint{2.281399in}{-2.436180in}}%
\pgfpathlineto{\pgfqpoint{2.164387in}{-5.032459in}}%
\pgfpathlineto{\pgfqpoint{2.075871in}{-8.879541in}}%
\pgfpathlineto{\pgfqpoint{1.987355in}{0.702299in}}%
\pgfpathlineto{\pgfqpoint{1.870343in}{0.927741in}}%
\pgfpathlineto{\pgfqpoint{1.781827in}{-4.165983in}}%
\pgfpathlineto{\pgfqpoint{1.693311in}{0.893203in}}%
\pgfpathlineto{\pgfqpoint{1.693311in}{1.049094in}}%
\pgfpathlineto{\pgfqpoint{1.693311in}{1.049094in}}%
\pgfpathlineto{\pgfqpoint{1.781827in}{0.927293in}}%
\pgfpathlineto{\pgfqpoint{1.870343in}{1.019863in}}%
\pgfpathlineto{\pgfqpoint{1.987355in}{1.017734in}}%
\pgfpathlineto{\pgfqpoint{2.075871in}{1.024846in}}%
\pgfpathlineto{\pgfqpoint{2.164387in}{0.160665in}}%
\pgfpathlineto{\pgfqpoint{2.281399in}{-0.230608in}}%
\pgfpathlineto{\pgfqpoint{2.281399in}{-0.230608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333177in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333177in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745089in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.745089in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244661in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192883in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156145in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127649in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104367in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084681in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067629in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052588in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950617in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.898839in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862101in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833605in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810323in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790637in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773585in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758544in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663906in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393921in, y=0.591848in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663906in}{0.943781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393921in, y=0.910629in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663906in}{1.262563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.393921in, y=1.229411in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.663906in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.663906in}{0.902340in}}%
\pgfpathlineto{\pgfqpoint{2.333177in}{0.902340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.663906in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089728in}{0.621667in}}%
\pgfpathlineto{\pgfqpoint{2.075871in}{0.902427in}}%
\pgfpathlineto{\pgfqpoint{1.987355in}{0.896411in}}%
\pgfpathlineto{\pgfqpoint{1.870343in}{0.899767in}}%
\pgfpathlineto{\pgfqpoint{1.781827in}{0.912518in}}%
\pgfpathlineto{\pgfqpoint{1.693311in}{0.891081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.663906in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281399in}{-1.155945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164387in}{-0.891017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075871in}{0.902427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987355in}{0.896411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870343in}{0.899767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781827in}{0.912518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693311in}{0.891081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.663906in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993728in}{0.621667in}}%
\pgfpathlineto{\pgfqpoint{1.987355in}{1.166550in}}%
\pgfpathlineto{\pgfqpoint{1.870343in}{1.098663in}}%
\pgfpathlineto{\pgfqpoint{1.781827in}{1.150157in}}%
\pgfpathlineto{\pgfqpoint{1.693311in}{1.224759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.663906in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281399in}{-2.129433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164387in}{-2.844073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075871in}{-6.401671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987355in}{1.166550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870343in}{1.098663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781827in}{1.150157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693311in}{1.224759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.663906in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998162in}{0.621667in}}%
\pgfpathlineto{\pgfqpoint{1.987355in}{0.963114in}}%
\pgfpathlineto{\pgfqpoint{1.870343in}{0.986782in}}%
\pgfpathlineto{\pgfqpoint{1.781827in}{0.906410in}}%
\pgfpathlineto{\pgfqpoint{1.693311in}{0.929651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.663906in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281399in}{-2.208013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164387in}{-0.952795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075871in}{-1.833471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987355in}{0.963114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870343in}{0.986782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781827in}{0.906410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693311in}{0.929651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663906in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.663906in}{1.262563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333177in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.333177in}{1.262563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663906in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.333177in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663906in}{1.262563in}}%
\pgfpathlineto{\pgfqpoint{2.333177in}{1.262563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667813in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{3.337084in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{3.337084in}{2.140085in}}%
\pgfpathlineto{\pgfqpoint{2.667813in}{2.140085in}}%
\pgfpathlineto{\pgfqpoint{2.667813in}{1.502522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667813in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306662in}{-0.030269in}}%
\pgfpathlineto{\pgfqpoint{3.306662in}{-1.046510in}}%
\pgfpathlineto{\pgfqpoint{3.215085in}{1.780974in}}%
\pgfpathlineto{\pgfqpoint{3.094026in}{1.743776in}}%
\pgfpathlineto{\pgfqpoint{3.002448in}{1.915171in}}%
\pgfpathlineto{\pgfqpoint{2.910871in}{1.870570in}}%
\pgfpathlineto{\pgfqpoint{2.789812in}{1.814631in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{1.854567in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{2.044742in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{2.044742in}}%
\pgfpathlineto{\pgfqpoint{2.789812in}{1.930397in}}%
\pgfpathlineto{\pgfqpoint{2.910871in}{1.984138in}}%
\pgfpathlineto{\pgfqpoint{3.002448in}{2.061003in}}%
\pgfpathlineto{\pgfqpoint{3.094026in}{1.872529in}}%
\pgfpathlineto{\pgfqpoint{3.215085in}{1.964837in}}%
\pgfpathlineto{\pgfqpoint{3.306662in}{-0.030269in}}%
\pgfpathlineto{\pgfqpoint{3.306662in}{-0.030269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667813in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306662in}{0.009990in}}%
\pgfpathlineto{\pgfqpoint{3.306662in}{-0.745539in}}%
\pgfpathlineto{\pgfqpoint{3.215085in}{0.721110in}}%
\pgfpathlineto{\pgfqpoint{3.094026in}{1.295534in}}%
\pgfpathlineto{\pgfqpoint{3.002448in}{1.682989in}}%
\pgfpathlineto{\pgfqpoint{2.910871in}{1.851882in}}%
\pgfpathlineto{\pgfqpoint{2.789812in}{2.045387in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{2.024026in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{2.067763in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{2.067763in}}%
\pgfpathlineto{\pgfqpoint{2.789812in}{2.061921in}}%
\pgfpathlineto{\pgfqpoint{2.910871in}{1.969595in}}%
\pgfpathlineto{\pgfqpoint{3.002448in}{1.836174in}}%
\pgfpathlineto{\pgfqpoint{3.094026in}{1.526608in}}%
\pgfpathlineto{\pgfqpoint{3.215085in}{1.022157in}}%
\pgfpathlineto{\pgfqpoint{3.306662in}{0.009990in}}%
\pgfpathlineto{\pgfqpoint{3.306662in}{0.009990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667813in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.698234in}{1.362914in}}{\pgfqpoint{3.306662in}{2.099088in}}{%
\pgfpathmoveto{\pgfqpoint{3.306662in}{1.455783in}}%
\pgfpathlineto{\pgfqpoint{3.306662in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{3.215085in}{1.580227in}}%
\pgfpathlineto{\pgfqpoint{3.094026in}{1.813311in}}%
\pgfpathlineto{\pgfqpoint{3.002448in}{2.044210in}}%
\pgfpathlineto{\pgfqpoint{2.910871in}{2.089530in}}%
\pgfpathlineto{\pgfqpoint{2.789812in}{2.054930in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{1.362914in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{1.865243in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{1.865243in}}%
\pgfpathlineto{\pgfqpoint{2.789812in}{2.088509in}}%
\pgfpathlineto{\pgfqpoint{2.910871in}{2.099088in}}%
\pgfpathlineto{\pgfqpoint{3.002448in}{2.055575in}}%
\pgfpathlineto{\pgfqpoint{3.094026in}{1.944186in}}%
\pgfpathlineto{\pgfqpoint{3.215085in}{1.655460in}}%
\pgfpathlineto{\pgfqpoint{3.306662in}{1.455783in}}%
\pgfpathlineto{\pgfqpoint{3.306662in}{1.455783in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306662in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.306662in,y=1.405300in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698234in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698234in,y=1.405300in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336144in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320582in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215085in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161515in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123507in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094026in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069938in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.049571in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031930in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016368in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910871in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857301in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819293in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789812in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765724in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745357in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.727715in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712154in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667813in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397828in, y=1.469370in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667813in}{1.792323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397828in, y=1.759171in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667813in}{2.082125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446439in, y=2.048972in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.667813in,y=2.181751in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \times{10^{4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667813in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.667813in}{1.950903in}}%
\pgfpathlineto{\pgfqpoint{3.337084in}{1.950903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667813in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225696in}{1.499189in}}%
\pgfpathlineto{\pgfqpoint{3.215085in}{1.825925in}}%
\pgfpathlineto{\pgfqpoint{3.094026in}{1.809110in}}%
\pgfpathlineto{\pgfqpoint{3.002448in}{1.928228in}}%
\pgfpathlineto{\pgfqpoint{2.910871in}{1.880937in}}%
\pgfpathlineto{\pgfqpoint{2.789812in}{1.875757in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{1.938459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667813in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306662in}{-0.993807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215085in}{1.825925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094026in}{1.809110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002448in}{1.928228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910871in}{1.880937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789812in}{1.875757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698234in}{1.938459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667813in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098311in}{1.499189in}}%
\pgfpathlineto{\pgfqpoint{3.094026in}{1.523290in}}%
\pgfpathlineto{\pgfqpoint{3.002448in}{1.735912in}}%
\pgfpathlineto{\pgfqpoint{2.910871in}{1.949883in}}%
\pgfpathlineto{\pgfqpoint{2.789812in}{2.057125in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{2.040794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667813in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306662in}{-0.434268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215085in}{0.842472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094026in}{1.523290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002448in}{1.735912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910871in}{1.949883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789812in}{2.057125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698234in}{2.040794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667813in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273436in}{1.499189in}}%
\pgfpathlineto{\pgfqpoint{3.215085in}{1.635838in}}%
\pgfpathlineto{\pgfqpoint{3.094026in}{1.830877in}}%
\pgfpathlineto{\pgfqpoint{3.002448in}{2.051772in}}%
\pgfpathlineto{\pgfqpoint{2.910871in}{2.096335in}}%
\pgfpathlineto{\pgfqpoint{2.789812in}{2.076710in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{1.714994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667813in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306662in}{1.421380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.215085in}{1.635838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094026in}{1.830877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002448in}{2.051772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910871in}{2.096335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789812in}{2.076710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698234in}{1.714994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667813in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{2.667813in}{2.140085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337084in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{3.337084in}{2.140085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667813in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{3.337084in}{1.502522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667813in}{2.140085in}}%
\pgfpathlineto{\pgfqpoint{3.337084in}{2.140085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002448in,y=2.338715in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{Glucose monitoring}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667813in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.337084in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.337084in}{1.262563in}}%
\pgfpathlineto{\pgfqpoint{2.667813in}{1.262563in}}%
\pgfpathlineto{\pgfqpoint{2.667813in}{0.625000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667813in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306662in}{-1.890457in}}%
\pgfpathlineto{\pgfqpoint{3.306662in}{-2.003796in}}%
\pgfpathlineto{\pgfqpoint{3.185603in}{-1.659958in}}%
\pgfpathlineto{\pgfqpoint{3.094026in}{-0.183612in}}%
\pgfpathlineto{\pgfqpoint{3.002448in}{0.569290in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{0.956301in}}%
\pgfpathlineto{\pgfqpoint{2.789812in}{0.904969in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{0.954582in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{1.110753in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{1.110753in}}%
\pgfpathlineto{\pgfqpoint{2.789812in}{1.026406in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{1.049756in}}%
\pgfpathlineto{\pgfqpoint{3.002448in}{0.646702in}}%
\pgfpathlineto{\pgfqpoint{3.094026in}{0.395057in}}%
\pgfpathlineto{\pgfqpoint{3.185603in}{-0.113713in}}%
\pgfpathlineto{\pgfqpoint{3.306662in}{-1.890457in}}%
\pgfpathlineto{\pgfqpoint{3.306662in}{-1.890457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667813in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306662in}{-1.895821in}}%
\pgfpathlineto{\pgfqpoint{3.306662in}{-1.966443in}}%
\pgfpathlineto{\pgfqpoint{3.185603in}{-1.665099in}}%
\pgfpathlineto{\pgfqpoint{3.094026in}{-0.779465in}}%
\pgfpathlineto{\pgfqpoint{3.002448in}{0.263915in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{0.975361in}}%
\pgfpathlineto{\pgfqpoint{2.789812in}{1.114714in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{1.096626in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{1.199394in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{1.199394in}}%
\pgfpathlineto{\pgfqpoint{2.789812in}{1.161018in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{1.053070in}}%
\pgfpathlineto{\pgfqpoint{3.002448in}{0.714717in}}%
\pgfpathlineto{\pgfqpoint{3.094026in}{-0.169075in}}%
\pgfpathlineto{\pgfqpoint{3.185603in}{-1.392385in}}%
\pgfpathlineto{\pgfqpoint{3.306662in}{-1.895821in}}%
\pgfpathlineto{\pgfqpoint{3.306662in}{-1.895821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667813in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.698234in}{-0.677820in}}{\pgfqpoint{3.306662in}{1.217019in}}{%
\pgfpathmoveto{\pgfqpoint{3.306662in}{-0.585697in}}%
\pgfpathlineto{\pgfqpoint{3.306662in}{-0.677820in}}%
\pgfpathlineto{\pgfqpoint{3.185603in}{0.400215in}}%
\pgfpathlineto{\pgfqpoint{3.094026in}{0.876801in}}%
\pgfpathlineto{\pgfqpoint{3.002448in}{1.082703in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{1.209757in}}%
\pgfpathlineto{\pgfqpoint{2.789812in}{1.200639in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{0.998249in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{1.129988in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{1.129988in}}%
\pgfpathlineto{\pgfqpoint{2.789812in}{1.216331in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{1.217019in}}%
\pgfpathlineto{\pgfqpoint{3.002448in}{1.163077in}}%
\pgfpathlineto{\pgfqpoint{3.094026in}{0.953505in}}%
\pgfpathlineto{\pgfqpoint{3.185603in}{0.515363in}}%
\pgfpathlineto{\pgfqpoint{3.306662in}{-0.585697in}}%
\pgfpathlineto{\pgfqpoint{3.306662in}{-0.585697in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330750in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.330750in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722322in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.722322in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239173in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185603in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147595in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118114in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094026in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073660in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056018in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040456in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934959in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881389in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843381in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813900in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789812in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769445in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751804in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736242in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002448in,y=0.439663in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle \lambda / \sigma_{\proxyreward}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667813in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397828in, y=0.591848in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667813in}{0.914801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.397828in, y=0.881649in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667813in}{1.204603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446439in, y=1.171450in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667813in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.667813in}{1.073381in}}%
\pgfpathlineto{\pgfqpoint{3.337084in}{1.073381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667813in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995651in}{0.621667in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{1.007007in}}%
\pgfpathlineto{\pgfqpoint{2.789812in}{0.924768in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{0.980614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667813in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306662in}{-1.925256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185603in}{-1.171325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094026in}{-0.070648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002448in}{0.598744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881389in}{1.007007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789812in}{0.924768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698234in}{0.980614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667813in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989410in}{0.621667in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{1.013806in}}%
\pgfpathlineto{\pgfqpoint{2.789812in}{1.155965in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{1.152623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667813in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306662in}{-1.943277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185603in}{-1.468022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094026in}{-0.431746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002448in}{0.574336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881389in}{1.013806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789812in}{1.155965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698234in}{1.152623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667813in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150236in}{0.621667in}}%
\pgfpathlineto{\pgfqpoint{3.094026in}{0.907893in}}%
\pgfpathlineto{\pgfqpoint{3.002448in}{1.135699in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{1.211066in}}%
\pgfpathlineto{\pgfqpoint{2.789812in}{1.206933in}}%
\pgfpathlineto{\pgfqpoint{2.698234in}{1.040771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.667813in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.306662in}{-0.616818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185603in}{0.441572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094026in}{0.907893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002448in}{1.135699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881389in}{1.211066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789812in}{1.206933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698234in}{1.040771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667813in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.667813in}{1.262563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337084in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.337084in}{1.262563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667813in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.337084in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667813in}{1.262563in}}%
\pgfpathlineto{\pgfqpoint{3.337084in}{1.262563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671719in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{4.340990in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{4.340990in}{2.140085in}}%
\pgfpathlineto{\pgfqpoint{3.671719in}{2.140085in}}%
\pgfpathlineto{\pgfqpoint{3.671719in}{1.502522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.671719in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310568in}{-0.126362in}}%
\pgfpathlineto{\pgfqpoint{4.310568in}{-0.590530in}}%
\pgfpathlineto{\pgfqpoint{4.235298in}{-0.630174in}}%
\pgfpathlineto{\pgfqpoint{4.158461in}{1.915804in}}%
\pgfpathlineto{\pgfqpoint{4.083191in}{1.903685in}}%
\pgfpathlineto{\pgfqpoint{4.006354in}{1.839150in}}%
\pgfpathlineto{\pgfqpoint{3.931084in}{1.774575in}}%
\pgfpathlineto{\pgfqpoint{3.854247in}{1.771874in}}%
\pgfpathlineto{\pgfqpoint{3.778977in}{1.687121in}}%
\pgfpathlineto{\pgfqpoint{3.702140in}{1.694755in}}%
\pgfpathlineto{\pgfqpoint{3.702140in}{1.773916in}}%
\pgfpathlineto{\pgfqpoint{3.702140in}{1.773916in}}%
\pgfpathlineto{\pgfqpoint{3.778977in}{1.769678in}}%
\pgfpathlineto{\pgfqpoint{3.854247in}{1.821810in}}%
\pgfpathlineto{\pgfqpoint{3.931084in}{1.861862in}}%
\pgfpathlineto{\pgfqpoint{4.006354in}{1.933505in}}%
\pgfpathlineto{\pgfqpoint{4.083191in}{1.970566in}}%
\pgfpathlineto{\pgfqpoint{4.158461in}{1.968575in}}%
\pgfpathlineto{\pgfqpoint{4.235298in}{1.726059in}}%
\pgfpathlineto{\pgfqpoint{4.310568in}{-0.126362in}}%
\pgfpathlineto{\pgfqpoint{4.310568in}{-0.126362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310568in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310568in,y=1.405300in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006354in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.006354in,y=1.405300in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702140in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.702140in,y=1.405300in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671719in}{1.661913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477275in, y=1.628761in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671719in}{1.980694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477275in, y=1.947542in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {17}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.671719in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.671719in}{1.780499in}}%
\pgfpathlineto{\pgfqpoint{4.340990in}{1.780499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.671719in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197005in}{1.499189in}}%
\pgfpathlineto{\pgfqpoint{4.158461in}{1.960882in}}%
\pgfpathlineto{\pgfqpoint{4.083191in}{1.929391in}}%
\pgfpathlineto{\pgfqpoint{4.006354in}{1.886957in}}%
\pgfpathlineto{\pgfqpoint{3.931084in}{1.849263in}}%
\pgfpathlineto{\pgfqpoint{3.854247in}{1.798389in}}%
\pgfpathlineto{\pgfqpoint{3.778977in}{1.730488in}}%
\pgfpathlineto{\pgfqpoint{3.702140in}{1.702782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.671719in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310568in}{-0.504598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235298in}{1.040485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158461in}{1.960882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083191in}{1.929391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006354in}{1.886957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931084in}{1.849263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854247in}{1.798389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778977in}{1.730488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702140in}{1.702782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671719in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{3.671719in}{2.140085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340990in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{4.340990in}{2.140085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671719in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{4.340990in}{1.502522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671719in}{2.140085in}}%
\pgfpathlineto{\pgfqpoint{4.340990in}{2.140085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.006354in,y=2.223418in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{RLHF}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671719in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.340990in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.340990in}{1.262563in}}%
\pgfpathlineto{\pgfqpoint{3.671719in}{1.262563in}}%
\pgfpathlineto{\pgfqpoint{3.671719in}{0.625000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.671719in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310568in}{0.101052in}}%
\pgfpathlineto{\pgfqpoint{4.310568in}{-1.573071in}}%
\pgfpathlineto{\pgfqpoint{4.235298in}{-1.553015in}}%
\pgfpathlineto{\pgfqpoint{4.158461in}{-1.619147in}}%
\pgfpathlineto{\pgfqpoint{4.083191in}{-1.079895in}}%
\pgfpathlineto{\pgfqpoint{4.006354in}{-0.826106in}}%
\pgfpathlineto{\pgfqpoint{3.931084in}{0.886919in}}%
\pgfpathlineto{\pgfqpoint{3.854247in}{0.901734in}}%
\pgfpathlineto{\pgfqpoint{3.778977in}{0.861267in}}%
\pgfpathlineto{\pgfqpoint{3.702140in}{0.844254in}}%
\pgfpathlineto{\pgfqpoint{3.702140in}{0.948466in}}%
\pgfpathlineto{\pgfqpoint{3.702140in}{0.948466in}}%
\pgfpathlineto{\pgfqpoint{3.778977in}{0.895936in}}%
\pgfpathlineto{\pgfqpoint{3.854247in}{0.965516in}}%
\pgfpathlineto{\pgfqpoint{3.931084in}{1.117314in}}%
\pgfpathlineto{\pgfqpoint{4.006354in}{1.106274in}}%
\pgfpathlineto{\pgfqpoint{4.083191in}{0.946058in}}%
\pgfpathlineto{\pgfqpoint{4.158461in}{-1.266160in}}%
\pgfpathlineto{\pgfqpoint{4.235298in}{-0.728080in}}%
\pgfpathlineto{\pgfqpoint{4.310568in}{0.101052in}}%
\pgfpathlineto{\pgfqpoint{4.310568in}{0.101052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310568in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.310568in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006354in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.006354in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702140in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.702140in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671719in}{0.784391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477275in, y=0.751239in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671719in}{1.103172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.477275in, y=1.070020in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {17}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.671719in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.671719in}{0.902977in}}%
\pgfpathlineto{\pgfqpoint{4.340990in}{0.902977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.671719in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955420in}{0.621667in}}%
\pgfpathlineto{\pgfqpoint{3.931084in}{1.041220in}}%
\pgfpathlineto{\pgfqpoint{3.854247in}{0.949358in}}%
\pgfpathlineto{\pgfqpoint{3.778977in}{0.890370in}}%
\pgfpathlineto{\pgfqpoint{3.702140in}{0.864004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.671719in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310568in}{-1.510361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235298in}{-1.294129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158461in}{-1.497382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083191in}{0.216622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006354in}{-0.256448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931084in}{1.041220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854247in}{0.949358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778977in}{0.890370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702140in}{0.864004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671719in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.671719in}{1.262563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340990in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.340990in}{1.262563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671719in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.340990in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671719in}{1.262563in}}%
\pgfpathlineto{\pgfqpoint{4.340990in}{1.262563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675625in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{5.344896in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{5.344896in}{2.140085in}}%
\pgfpathlineto{\pgfqpoint{4.675625in}{2.140085in}}%
\pgfpathlineto{\pgfqpoint{4.675625in}{1.502522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675625in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.706047in}{1.594692in}}{\pgfqpoint{5.314475in}{1.908341in}}{%
\pgfpathmoveto{\pgfqpoint{5.314475in}{1.678787in}}%
\pgfpathlineto{\pgfqpoint{5.314475in}{1.594692in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{1.724723in}}%
\pgfpathlineto{\pgfqpoint{5.101838in}{1.891935in}}%
\pgfpathlineto{\pgfqpoint{5.010261in}{1.892339in}}%
\pgfpathlineto{\pgfqpoint{4.918683in}{1.891913in}}%
\pgfpathlineto{\pgfqpoint{4.797624in}{1.892530in}}%
\pgfpathlineto{\pgfqpoint{4.706047in}{1.893189in}}%
\pgfpathlineto{\pgfqpoint{4.706047in}{1.893837in}}%
\pgfpathlineto{\pgfqpoint{4.706047in}{1.893837in}}%
\pgfpathlineto{\pgfqpoint{4.797624in}{1.897492in}}%
\pgfpathlineto{\pgfqpoint{4.918683in}{1.897875in}}%
\pgfpathlineto{\pgfqpoint{5.010261in}{1.897779in}}%
\pgfpathlineto{\pgfqpoint{5.101838in}{1.908341in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{1.765665in}}%
\pgfpathlineto{\pgfqpoint{5.314475in}{1.678787in}}%
\pgfpathlineto{\pgfqpoint{5.314475in}{1.678787in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675625in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.706047in}{1.520926in}}{\pgfqpoint{5.314475in}{2.102192in}}{%
\pgfpathmoveto{\pgfqpoint{5.314475in}{1.553198in}}%
\pgfpathlineto{\pgfqpoint{5.314475in}{1.520926in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{1.543666in}}%
\pgfpathlineto{\pgfqpoint{5.101838in}{2.061027in}}%
\pgfpathlineto{\pgfqpoint{5.010261in}{2.066669in}}%
\pgfpathlineto{\pgfqpoint{4.918683in}{2.072046in}}%
\pgfpathlineto{\pgfqpoint{4.797624in}{2.040051in}}%
\pgfpathlineto{\pgfqpoint{4.706047in}{2.004985in}}%
\pgfpathlineto{\pgfqpoint{4.706047in}{2.011882in}}%
\pgfpathlineto{\pgfqpoint{4.706047in}{2.011882in}}%
\pgfpathlineto{\pgfqpoint{4.797624in}{2.060081in}}%
\pgfpathlineto{\pgfqpoint{4.918683in}{2.083129in}}%
\pgfpathlineto{\pgfqpoint{5.010261in}{2.086243in}}%
\pgfpathlineto{\pgfqpoint{5.101838in}{2.086530in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{2.102192in}}%
\pgfpathlineto{\pgfqpoint{5.314475in}{1.553198in}}%
\pgfpathlineto{\pgfqpoint{5.314475in}{1.553198in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675625in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.706047in}{1.520618in}}{\pgfqpoint{5.314475in}{2.096157in}}{%
\pgfpathmoveto{\pgfqpoint{5.314475in}{1.567096in}}%
\pgfpathlineto{\pgfqpoint{5.314475in}{1.520618in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{1.533274in}}%
\pgfpathlineto{\pgfqpoint{5.101838in}{1.536536in}}%
\pgfpathlineto{\pgfqpoint{5.010261in}{2.083416in}}%
\pgfpathlineto{\pgfqpoint{4.918683in}{2.073523in}}%
\pgfpathlineto{\pgfqpoint{4.797624in}{2.046097in}}%
\pgfpathlineto{\pgfqpoint{4.706047in}{1.982713in}}%
\pgfpathlineto{\pgfqpoint{4.706047in}{2.016228in}}%
\pgfpathlineto{\pgfqpoint{4.706047in}{2.016228in}}%
\pgfpathlineto{\pgfqpoint{4.797624in}{2.071472in}}%
\pgfpathlineto{\pgfqpoint{4.918683in}{2.089122in}}%
\pgfpathlineto{\pgfqpoint{5.010261in}{2.096157in}}%
\pgfpathlineto{\pgfqpoint{5.101838in}{2.092958in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{1.557087in}}%
\pgfpathlineto{\pgfqpoint{5.314475in}{1.567096in}}%
\pgfpathlineto{\pgfqpoint{5.314475in}{1.567096in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314475in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.314475in,y=1.405300in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706047in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.706047in,y=1.405300in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343956in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328395in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222897in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.169328in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131320in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101838in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.077750in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057384in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039742in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.024181in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918683in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.865114in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.827106in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797624in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773536in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.753170in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735528in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.719967in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675625in}{1.502522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.529792in, y=1.469370in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675625in}{1.821303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.529792in, y=1.788151in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675625in}{2.140085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.481181in, y=2.106933in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675625in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.675625in}{1.876134in}}%
\pgfpathlineto{\pgfqpoint{5.344896in}{1.876134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675625in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314475in}{1.671264in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{1.749227in}}%
\pgfpathlineto{\pgfqpoint{5.101838in}{1.900680in}}%
\pgfpathlineto{\pgfqpoint{5.010261in}{1.895941in}}%
\pgfpathlineto{\pgfqpoint{4.918683in}{1.895484in}}%
\pgfpathlineto{\pgfqpoint{4.797624in}{1.896897in}}%
\pgfpathlineto{\pgfqpoint{4.706047in}{1.893741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675625in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314475in}{1.671264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222897in}{1.749227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101838in}{1.900680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010261in}{1.895941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918683in}{1.895484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797624in}{1.896897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706047in}{1.893741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675625in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314475in}{1.543028in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{1.544091in}}%
\pgfpathlineto{\pgfqpoint{5.101838in}{2.079941in}}%
\pgfpathlineto{\pgfqpoint{5.010261in}{2.080430in}}%
\pgfpathlineto{\pgfqpoint{4.918683in}{2.080717in}}%
\pgfpathlineto{\pgfqpoint{4.797624in}{2.053238in}}%
\pgfpathlineto{\pgfqpoint{4.706047in}{2.009289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675625in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314475in}{1.543028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222897in}{1.544091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101838in}{2.079941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010261in}{2.080430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918683in}{2.080717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797624in}{2.053238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706047in}{2.009289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675625in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.314475in}{1.536281in}}%
\pgfpathlineto{\pgfqpoint{5.222897in}{1.540606in}}%
\pgfpathlineto{\pgfqpoint{5.101838in}{2.078634in}}%
\pgfpathlineto{\pgfqpoint{5.010261in}{2.086264in}}%
\pgfpathlineto{\pgfqpoint{4.918683in}{2.086901in}}%
\pgfpathlineto{\pgfqpoint{4.797624in}{2.051464in}}%
\pgfpathlineto{\pgfqpoint{4.706047in}{2.012190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675625in}{1.502522in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.314475in}{1.536281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222897in}{1.540606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101838in}{2.078634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.010261in}{2.086264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918683in}{2.086901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797624in}{2.051464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706047in}{2.012190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675625in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{4.675625in}{2.140085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344896in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{5.344896in}{2.140085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675625in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{5.344896in}{1.502522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675625in}{2.140085in}}%
\pgfpathlineto{\pgfqpoint{5.344896in}{2.140085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.769013in, y=2.352778in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{AI safety}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.744451in, y=2.223418in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{gridworld}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675625in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.344896in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.344896in}{1.262563in}}%
\pgfpathlineto{\pgfqpoint{4.675625in}{1.262563in}}%
\pgfpathlineto{\pgfqpoint{4.675625in}{0.625000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675625in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.708055in}{0.995520in}}{\pgfqpoint{5.276590in}{1.032201in}}{%
\pgfpathmoveto{\pgfqpoint{5.276590in}{1.020385in}}%
\pgfpathlineto{\pgfqpoint{5.276590in}{0.995520in}}%
\pgfpathlineto{\pgfqpoint{5.175855in}{1.011491in}}%
\pgfpathlineto{\pgfqpoint{5.042690in}{1.020193in}}%
\pgfpathlineto{\pgfqpoint{4.941955in}{1.019619in}}%
\pgfpathlineto{\pgfqpoint{4.841220in}{1.016485in}}%
\pgfpathlineto{\pgfqpoint{4.708055in}{1.014795in}}%
\pgfpathlineto{\pgfqpoint{4.708055in}{1.019131in}}%
\pgfpathlineto{\pgfqpoint{4.708055in}{1.019131in}}%
\pgfpathlineto{\pgfqpoint{4.841220in}{1.023477in}}%
\pgfpathlineto{\pgfqpoint{4.941955in}{1.025825in}}%
\pgfpathlineto{\pgfqpoint{5.042690in}{1.027005in}}%
\pgfpathlineto{\pgfqpoint{5.175855in}{1.032201in}}%
\pgfpathlineto{\pgfqpoint{5.276590in}{1.020385in}}%
\pgfpathlineto{\pgfqpoint{5.276590in}{1.020385in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675625in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.708055in}{0.664858in}}{\pgfqpoint{5.276590in}{1.126645in}}{%
\pgfpathmoveto{\pgfqpoint{5.276590in}{0.711007in}}%
\pgfpathlineto{\pgfqpoint{5.276590in}{0.682136in}}%
\pgfpathlineto{\pgfqpoint{5.175855in}{0.664858in}}%
\pgfpathlineto{\pgfqpoint{5.042690in}{0.692805in}}%
\pgfpathlineto{\pgfqpoint{4.941955in}{1.108613in}}%
\pgfpathlineto{\pgfqpoint{4.841220in}{1.073642in}}%
\pgfpathlineto{\pgfqpoint{4.708055in}{1.047779in}}%
\pgfpathlineto{\pgfqpoint{4.708055in}{1.071804in}}%
\pgfpathlineto{\pgfqpoint{4.708055in}{1.071804in}}%
\pgfpathlineto{\pgfqpoint{4.841220in}{1.090516in}}%
\pgfpathlineto{\pgfqpoint{4.941955in}{1.117507in}}%
\pgfpathlineto{\pgfqpoint{5.042690in}{1.126645in}}%
\pgfpathlineto{\pgfqpoint{5.175855in}{0.702623in}}%
\pgfpathlineto{\pgfqpoint{5.276590in}{0.711007in}}%
\pgfpathlineto{\pgfqpoint{5.276590in}{0.711007in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675625in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.708055in}{0.659173in}}{\pgfqpoint{5.276590in}{1.112066in}}{%
\pgfpathmoveto{\pgfqpoint{5.276590in}{0.730750in}}%
\pgfpathlineto{\pgfqpoint{5.276590in}{0.676600in}}%
\pgfpathlineto{\pgfqpoint{5.175855in}{0.659173in}}%
\pgfpathlineto{\pgfqpoint{5.042690in}{0.703027in}}%
\pgfpathlineto{\pgfqpoint{4.941955in}{1.070306in}}%
\pgfpathlineto{\pgfqpoint{4.841220in}{1.066055in}}%
\pgfpathlineto{\pgfqpoint{4.708055in}{1.042391in}}%
\pgfpathlineto{\pgfqpoint{4.708055in}{1.073557in}}%
\pgfpathlineto{\pgfqpoint{4.708055in}{1.073557in}}%
\pgfpathlineto{\pgfqpoint{4.841220in}{1.083546in}}%
\pgfpathlineto{\pgfqpoint{4.941955in}{1.112066in}}%
\pgfpathlineto{\pgfqpoint{5.042690in}{0.751036in}}%
\pgfpathlineto{\pgfqpoint{5.175855in}{0.692890in}}%
\pgfpathlineto{\pgfqpoint{5.276590in}{0.730750in}}%
\pgfpathlineto{\pgfqpoint{5.276590in}{0.730750in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344896in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.344896in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675625in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.675625in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.244161in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185235in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.143426in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110996in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084499in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062096in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042690in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025573in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909525in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.850599in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.808790in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.776361in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.749864in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.727461in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708055in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690937in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675625in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.529792in, y=0.591848in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675625in}{0.943781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.529792in, y=0.910629in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675625in}{1.262563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.481181in, y=1.229411in, left, base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675625in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.675625in}{0.998612in}}%
\pgfpathlineto{\pgfqpoint{5.344896in}{0.998612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675625in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276590in}{1.014200in}}%
\pgfpathlineto{\pgfqpoint{5.175855in}{1.028407in}}%
\pgfpathlineto{\pgfqpoint{5.042690in}{1.024136in}}%
\pgfpathlineto{\pgfqpoint{4.941955in}{1.024199in}}%
\pgfpathlineto{\pgfqpoint{4.841220in}{1.020693in}}%
\pgfpathlineto{\pgfqpoint{4.708055in}{1.017579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675625in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276590in}{1.014200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175855in}{1.028407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042690in}{1.024136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941955in}{1.024199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841220in}{1.020693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708055in}{1.017579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675625in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276590in}{0.707862in}}%
\pgfpathlineto{\pgfqpoint{5.175855in}{0.677110in}}%
\pgfpathlineto{\pgfqpoint{5.042690in}{0.699605in}}%
\pgfpathlineto{\pgfqpoint{4.941955in}{1.110780in}}%
\pgfpathlineto{\pgfqpoint{4.841220in}{1.084236in}}%
\pgfpathlineto{\pgfqpoint{4.708055in}{1.064111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675625in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276590in}{0.707862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175855in}{0.677110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042690in}{0.699605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941955in}{1.110780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841220in}{1.084236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708055in}{1.064111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675625in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276590in}{0.704642in}}%
\pgfpathlineto{\pgfqpoint{5.175855in}{0.678470in}}%
\pgfpathlineto{\pgfqpoint{5.042690in}{0.740293in}}%
\pgfpathlineto{\pgfqpoint{4.941955in}{1.091993in}}%
\pgfpathlineto{\pgfqpoint{4.841220in}{1.078860in}}%
\pgfpathlineto{\pgfqpoint{4.708055in}{1.061284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.675625in}{0.625000in}}{\pgfqpoint{0.669271in}{0.637563in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276590in}{0.704642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.175855in}{0.678470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042690in}{0.740293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941955in}{1.091993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.841220in}{1.078860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.708055in}{1.061284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675625in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.675625in}{1.262563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344896in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.344896in}{1.262563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675625in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.344896in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675625in}{1.262563in}}%
\pgfpathlineto{\pgfqpoint{5.344896in}{1.262563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.354444in,y=1.382542in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont True reward \(\displaystyle J(\learnedpolicy, \truereward)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636138in}{0.183312in}}%
\pgfpathlineto{\pgfqpoint{0.886138in}{0.183312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.650980,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761138in}{0.183312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.986138in,y=0.139562in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont State-action OM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065876in}{0.183312in}}%
\pgfpathlineto{\pgfqpoint{2.315876in}{0.183312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.603922,0.196078}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190876in}{0.183312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415876in,y=0.139562in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont State OM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148494in}{0.183312in}}%
\pgfpathlineto{\pgfqpoint{3.398494in}{0.183312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.313725,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273494in}{0.183312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.498494in,y=0.139562in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont AD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.928993in}{0.183312in}}%
\pgfpathlineto{\pgfqpoint{4.053993in}{0.183312in}}%
\pgfpathlineto{\pgfqpoint{4.178993in}{0.183312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.278993in,y=0.139562in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Reference policy}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

